Probing the speckle to estimate the effective speed of sound, a first step towards quantitative ultrasound imaging

In this paper, we present a mathematical model and analysis for a new experimental method [Bureau and al., arXiv:2409.13901, 2024] for effective sound velocity estimation in medical ultrasound imaging. We perform a detailed analysis of the point spread function of a medical ultrasound imaging system when there is a mismatch between the effective sound speed in the medium and the one used in the backpropagation imaging functional. Based on this analysis, an estimator for the speed of sound error is introduced. Using recent results on stochastic homogenization of the Helmholtz equation, we provide a representation formula for the field scattered by a random multi-scale medium (whose acoustic behavior is similar to a biological tissue) in the time-harmonic regime. We then prove that statistical moments of the imaging function can be accessed from data collected with only one realization of the medium. We show that it is possible to locally extract the point spread function from an image constituted only of speckle and build an estimator for the effective sound velocity in the micro-structured medium. Some numerical illustrations are presented at the end of the paper.

==> figuresV2/ESTC4.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=1 ]

\begin{axis}[%
width=3.36in,
height=2.88in,
scale only axis,
xlabel style={font=\normalsize\color{white!15!black}},
ylabel style={font=\normalsize\color{white!15!black}},
axis background/.style={fill=white},
legend style={nodes={scale=1, transform shape},legend cell align=left, align=left, draw=white!15!black},
% xtick={0.76, 0.79,...,1.25},
% ytick={0., 0.1,...,1},
% x tick label style={font=\Huge},
% y tick label style={font=\Huge},
xmin=0.75,
xmax=1.25,
ymin=0,
ymax=1,
xlabel={$\frac{c}{c^\star}$},
%ylabel={$F$}
]
\addplot [color=mycolor1, line width=0.6pt]
  table[row sep=crcr]{%
0.75	0.190908172523314\\
0.76	0.193338403281153\\
0.77	0.196957609916415\\
0.78	0.202040234140363\\
0.79	0.208791276171942\\
0.8	0.217316215193736\\
0.81	0.227607050791854\\
0.82	0.239555433168362\\
0.83	0.253001636066092\\
0.84	0.267822176333486\\
0.85	0.284049172313276\\
0.86	0.3020022100934\\
0.87	0.322401048784547\\
0.88	0.346418590678067\\
0.89	0.37563231103163\\
0.9	0.411842325469838\\
0.91	0.456747052386442\\
0.92	0.511501351085069\\
0.93	0.57622146014933\\
0.94	0.64953669332774\\
0.95	0.728308203773792\\
0.96	0.807629449584025\\
0.97	0.881184894231194\\
0.98	0.941974399879971\\
0.99	0.983322022376479\\
1	1\\
1.01	0.989237346169593\\
1.02	0.951371497312368\\
1.03	0.88995460846259\\
1.04	0.811239698259579\\
1.05	0.723122197673088\\
1.06	0.633759500613463\\
1.07	0.550189043220888\\
1.08	0.47727768609738\\
1.09	0.417249031196794\\
1.1	0.36987032726131\\
1.11	0.333186169822912\\
1.12	0.30452697984727\\
1.13	0.281453441333344\\
1.14	0.262350223126023\\
1.15	0.24653558062135\\
1.16	0.233948899367596\\
1.17	0.224637236491214\\
1.18	0.218318521964673\\
1.19	0.21423029820544\\
1.2	0.21131189739083\\
1.21	0.208592024512837\\
1.22	0.205549425270454\\
1.23	0.202235129275208\\
1.24	0.199081560035924\\
1.25	0.196505385158047\\
};
 \addlegendentry{Simulation}

\addplot [color=mycolor2, line width=0.6pt]
  table[row sep=crcr]{%
0.75	0.083972909473642\\
0.75251256281407	0.0867720272506216\\
0.755025125628141	0.0896873881176061\\
0.757537688442211	0.0927183056842237\\
0.760050251256281	0.0958635575096585\\
0.762562814070352	0.099121374767664\\
0.765075376884422	0.102489437151026\\
0.767587939698492	0.105964873479941\\
0.770100502512563	0.10954426845255\\
0.772613065326633	0.113223675942536\\
0.775125628140704	0.116998639208031\\
0.777638190954774	0.120864218327993\\
0.780150753768844	0.124815025126597\\
0.782663316582915	0.128845265783132\\
0.785175879396985	0.132948791254479\\
0.787688442211055	0.137119155559721\\
0.790201005025126	0.141349681892113\\
0.792713567839196	0.145633536432969\\
0.795226130653266	0.14996380964557\\
0.797738693467337	0.154333604725556\\
0.800251256281407	0.15873613277834\\
0.802763819095477	0.163164814184676\\
0.805276381909548	0.167613385503636\\
0.807788944723618	0.172076011149171\\
0.810301507537688	0.176547398963152\\
0.812814070351759	0.181022918695895\\
0.815326633165829	0.185498722295876\\
0.8178391959799	0.189971864805334\\
0.82035175879397	0.194440424559136\\
0.82286432160804	0.198903621292458\\
0.825376884422111	0.20336193068\\
0.827889447236181	0.207817193757447\\
0.830402010050251	0.212272719616262\\
0.832914572864322	0.216733379717412\\
0.835427135678392	0.221205692139863\\
0.837939698492462	0.225697894067093\\
0.840452261306533	0.230220000821106\\
0.842964824120603	0.234783849779544\\
0.845477386934673	0.239403127558934\\
0.847989949748744	0.244093378916593\\
0.850502512562814	0.24887199591629\\
0.853015075376884	0.253758186018781\\
0.855527638190955	0.258772917898242\\
0.858040201005025	0.263938843949357\\
0.860552763819096	0.26928019863715\\
0.863065326633166	0.274822672051995\\
0.865577889447236	0.280593258264599\\
0.868090452261307	0.286620078328962\\
0.870603015075377	0.292932178053649\\
0.873115577889447	0.299559300951222\\
0.875628140703518	0.306531637079999\\
0.878140703517588	0.313879548808745\\
0.880653266331658	0.321633274860358\\
0.883165829145729	0.329822614321776\\
0.885678391959799	0.33847659264041\\
0.888190954773869	0.347623111958572\\
0.89070351758794	0.357288588462185\\
0.89321608040201	0.367497579734394\\
0.89572864321608	0.378272405403651\\
0.898241206030151	0.389632764655\\
0.900753768844221	0.401595354427681\\
0.903266331658291	0.414173492347232\\
0.905778894472362	0.42737674863121\\
0.908291457286432	0.441210591359995\\
0.910804020100503	0.455676049613656\\
0.913316582914573	0.470769399038344\\
0.915829145728643	0.486481874417715\\
0.918341708542714	0.502799413783028\\
0.920854271356784	0.519702438497303\\
0.923366834170854	0.537165673592037\\
0.925879396984925	0.555158012417944\\
0.928391959798995	0.573642429393466\\
0.930904522613065	0.592575944296127\\
0.933417085427136	0.611909641143219\\
0.935929648241206	0.631588744251458\\
0.938442211055276	0.651552753552602\\
0.940954773869347	0.671735640677245\\
0.943467336683417	0.692066106706296\\
0.945979899497487	0.712467901834547\\
0.948492462311558	0.732860206499116\\
0.951005025125628	0.753158072804772\\
0.953517587939699	0.773272924335824\\
0.956030150753769	0.793113111688975\\
0.958542713567839	0.812584520302618\\
0.96105527638191	0.83159122640513\\
0.96356783919598	0.850036196168056\\
0.96608040201005	0.867822022440215\\
0.968592964824121	0.884851692766331\\
0.971105527638191	0.901029381769649\\
0.973618090452261	0.916261260412607\\
0.976130653266332	0.930456314153515\\
0.978643216080402	0.943527161599979\\
0.981155778894472	0.955390864931009\\
0.983668341708543	0.965969723127602\\
0.986180904522613	0.97519203892363\\
0.988693467336683	0.982992850371547\\
0.991206030150754	0.989314618015577\\
0.993718592964824	0.994107858882553\\
0.996231155778894	0.997331718839258\\
0.998743718592965	0.998954475325566\\
1.00125628140704	0.998953963053431\\
1.00376884422111	0.997317915959612\\
1.00628140703518	0.994044219510047\\
1.00879396984925	0.989141068368869\\
1.01130653266332	0.982627025456621\\
1.01381909547739	0.97453097951948\\
1.01633165829146	0.964891999502155\\
1.01884422110553	0.953759085247414\\
1.0213567839196	0.941190815319729\\
1.02386934673367	0.927254894052532\\
1.02638190954774	0.912027601230311\\
1.02889447236181	0.895593149119666\\
1.03140703517588	0.878042952838316\\
1.03391959798995	0.859474821278413\\
1.03643216080402	0.839992076960992\\
1.03894472361809	0.819702614272695\\
1.04145728643216	0.798717906505779\\
1.04396984924623	0.777151972970173\\
1.0464824120603	0.755120318155862\\
1.04899497487437	0.732738855480646\\
1.05150753768844	0.710122828549669\\
1.05402010050251	0.687385743068562\\
1.05653266331658	0.664638322583839\\
1.05904522613065	0.641987501066937\\
1.06155778894472	0.619535465009683\\
1.06407035175879	0.597378757159872\\
1.06658291457286	0.575607453299575\\
1.06909547738693	0.554304422563021\\
1.07160804020101	0.533544680715549\\
1.07412060301508	0.513394844583177\\
1.07663316582915	0.49391269445055\\
1.07914572864322	0.475146849751776\\
1.08165829145729	0.457136561786012\\
1.08417085427136	0.439911625521059\\
1.08668341708543	0.42349241082947\\
1.0891959798995	0.407890011759893\\
1.09170854271357	0.393106510709639\\
1.09422110552764	0.379135352661675\\
1.09673366834171	0.365961823009094\\
1.09924623115578	0.353563620940891\\
1.10175879396985	0.34191151893211\\
1.10427135678392	0.330970097594657\\
1.10678391959799	0.320698544026314\\
1.10929648241206	0.311051500865804\\
1.11180904522613	0.30197995253942\\
1.1143216080402	0.293432134684587\\
1.11683417085427	0.2853544524687\\
1.11934673366834	0.277692393494717\\
1.12185929648241	0.270391421200842\\
1.12437185929648	0.263397835118397\\
1.12688442211055	0.256659585043353\\
1.12939698492462	0.25012702709202\\
1.13190954773869	0.243753610734969\\
1.13442211055276	0.237496487215938\\
1.13693467336683	0.231317031240947\\
1.1394472361809	0.225181269440496\\
1.14195979899497	0.219060210834685\\
1.14447236180905	0.21293007633519\\
1.14698492462312	0.206772426165257\\
1.14949748743719	0.200574185933833\\
1.15201005025126	0.194327573927055\\
1.15452261306533	0.188029933943882\\
1.1570351758794	0.181683479668307\\
1.15954773869347	0.175294958105426\\
1.16206030150754	0.168875240982305\\
1.16457286432161	0.162438854199894\\
1.16708542713568	0.156003456395558\\
1.16959798994975	0.149589278418043\\
1.17211055276382	0.143218536013262\\
1.17462311557789	0.136914828261003\\
1.17713567839196	0.130702534285488\\
1.17964824120603	0.124606220488363\\
1.1821608040201	0.118650070028292\\
1.18467336683417	0.112857345509674\\
1.18718592964824	0.107249894861817\\
1.18969849246231	0.101847709212264\\
1.19221105527638	0.0966685402107431\\
1.19472361809045	0.0917275827748376\\
1.19723618090452	0.0870372276387584\\
1.19974874371859	0.0826068864293898\\
1.20226130653266	0.0784428903069873\\
1.20477386934673	0.0745484615303402\\
1.2072864321608	0.070923755676335\\
1.20979899497487	0.0675659706989355\\
1.21231155778894	0.0644695175878317\\
1.21482412060302	0.0616262461146416\\
1.21733668341709	0.0590257180630426\\
1.21984924623116	0.0566555194525774\\
1.22236180904523	0.0545016026030439\\
1.2248743718593	0.0525486484606522\\
1.22738693467337	0.0507804394259562\\
1.22989949748744	0.0491802329881501\\
1.23241206030151	0.0477311267757693\\
1.23492462311558	0.0464164061690986\\
1.23743718592965	0.0452198663678333\\
1.23994974874372	0.044126101746537\\
1.24246231155779	0.0431207564331102\\
1.24497487437186	0.0421907312806728\\
1.24748743718593	0.041324343736474\\
1.25	0.0405114385058225\\
};
 \addlegendentry{Theoretical}

\addplot [color=black, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1	0\\
1	1\\
};
\end{axis}

\end{tikzpicture}%

==> figuresV2/G.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=1,every node/.style={scale=1}]

\begin{axis}[%
width=3.36in,
height=2.88in,
at={(0.923in,0.642in)},
scale only axis,
point meta min=0.187692122921525,
point meta max=199.959807269087,
axis on top,
xmin=-10.0334448160535,
xmax=10.0334448160535,
xlabel style={font=\color{white!15!black}},
xlabel={$\xi_1$},
y dir=reverse,
ymin=-10.0334448160535,
ymax=10.0334448160535,
ylabel style={font=\color{white!15!black}},
ylabel={$\xi_2$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\left\vert\mathcal{G}(\xi_1,\xi_2)\right\vert$},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar
]
\addplot [forget plot] graphics [xmin=-10.0334448160535, xmax=10.0334448160535, ymin=-10.0334448160535, ymax=10.0334448160535] {figuresV2/G-1.png};
\end{axis}
\end{tikzpicture}%

==> figuresV2/Gspread.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=-10,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$\xi_1$},
ymin=0,
ymax=200,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-10	24.9287219248986\\
-9.93311036789298	24.4667606444993\\
-9.86622073578595	23.9971873866953\\
-9.79933110367893	23.5333231311836\\
-9.73244147157191	23.0898832422526\\
-9.66555183946488	22.6828062809545\\
-9.59866220735786	22.3289329298913\\
-9.53177257525084	22.0455013269631\\
-9.46488294314381	21.8494452789297\\
-9.39799331103679	21.756519635148\\
-9.33110367892977	21.7803287748899\\
-9.26421404682274	21.9313854005657\\
-9.19732441471572	22.2163549062459\\
-9.1304347826087	22.63762498702\\
-9.06354515050167	23.1932772693946\\
-8.99665551839465	23.8774479509724\\
-8.92976588628762	24.6809827778869\\
-8.8628762541806	25.5922475158487\\
-8.79598662207358	26.5979566596637\\
-8.72909698996656	27.6839179373802\\
-8.66220735785953	28.8356369531292\\
-8.59531772575251	30.0387675976414\\
-8.52842809364548	31.2794213636717\\
-8.46153846153846	32.5443621136582\\
-8.39464882943144	33.8211158860673\\
-8.32775919732441	35.0980224477522\\
-8.26086956521739	36.3642499911053\\
-8.19397993311037	37.6097887739298\\
-8.12709030100334	38.8254346400694\\
-8.06020066889632	40.0027695719617\\
-7.9933110367893	41.134143679682\\
-7.92642140468227	42.2126611447525\\
-7.85953177257525	43.2321714011837\\
-7.79264214046823	44.1872660635331\\
-7.7257525083612	45.0732816537265\\
-7.65886287625418	45.8863079249676\\
-7.59197324414716	46.6232014538179\\
-7.52508361204013	47.2816041155342\\
-7.45819397993311	47.859966034339\\
-7.39130434782609	48.3575725812184\\
-7.32441471571906	48.7745749548655\\
-7.25752508361204	49.1120238070419\\
-7.19063545150502	49.3719052429522\\
-7.12374581939799	49.5571783202576\\
-7.05685618729097	49.6718128656411\\
-6.98996655518395	49.7208260029085\\
-6.92307692307692	49.7103152201401\\
-6.8561872909699	49.6474850795188\\
-6.78929765886288	49.5406637891277\\
-6.72240802675585	49.3993048323209\\
-6.65551839464883	49.2339677478427\\
-6.58862876254181	49.0562710915289\\
-6.52173913043478	48.8788097838084\\
-6.45484949832776	48.7150287402216\\
-6.38795986622074	48.5790452595214\\
-6.32107023411371	48.4854145095331\\
-6.25418060200669	48.4488359576156\\
-6.18729096989967	48.4838038993114\\
-6.12040133779264	48.6042121368479\\
-6.05351170568562	48.8229306232035\\
-5.9866220735786	49.151379240753\\
-5.91973244147157	49.5991291659296\\
-5.85284280936455	50.1735638413489\\
-5.78595317725753	50.8796283626402\\
-5.7190635451505	51.7196880802417\\
-5.65217391304348	52.6935056581954\\
-5.58528428093645	53.7983329461018\\
-5.51839464882943	55.029102356033\\
-5.45150501672241	56.3786940934668\\
-5.38461538461538	57.8382516572117\\
-5.31772575250836	59.3975184223911\\
-5.25083612040134	61.0451718678515\\
-5.18394648829431	62.7691376821303\\
-5.11705685618729	64.5568721864008\\
-5.05016722408027	66.395607192083\\
-4.98327759197324	68.2725559567525\\
-4.91638795986622	70.1750821116493\\
-4.8494983277592	72.0908353894413\\
-4.78260869565217	74.0078589168007\\
-4.71571906354515	75.9146730350735\\
-4.64882943143813	77.8003403369439\\
-4.5819397993311	79.6545160694132\\
-4.51505016722408	81.4674874065838\\
-4.44816053511706	83.2302044394157\\
-4.38127090301003	84.9343051216881\\
-4.31438127090301	86.5721358798746\\
-4.24749163879599	88.1367691480876\\
-4.18060200668896	89.6220187246011\\
-4.11371237458194	91.0224535546362\\
-4.04682274247492	92.3334103134462\\
-3.97993311036789	93.5510049823007\\
-3.91304347826087	94.672143466498\\
-3.84615384615385	95.6945311891092\\
-3.77926421404682	96.6166814982872\\
-3.7123745819398	97.4379226425952\\
-3.64548494983278	98.1584029921647\\
-3.57859531772575	98.7790941090029\\
-3.51170568561873	99.3017911940045\\
-3.44481605351171	99.7291103588019\\
-3.37792642140468	100.064482086368\\
-3.31103678929766	100.312140155381\\
-3.24414715719064	100.477105211535\\
-3.17725752508361	100.565162077759\\
-3.11036789297659	100.582829810696\\
-3.04347826086956	100.537323441137\\
-2.97658862876254	100.436506292906\\
-2.90969899665552	100.288831772439\\
-2.84280936454849	100.103273577139\\
-2.77591973244147	99.8892434038946\\
-2.70903010033445	99.6564954697926\\
-2.64214046822742	99.4150175032064\\
-2.5752508361204	99.1749083382303\\
-2.50836120401338	98.9462428531343\\
-2.44147157190635	98.7389257247733\\
-2.37458193979933	98.5625362988343\\
-2.30769230769231	98.4261677531096\\
-2.24080267558528	98.3382645895995\\
-2.17391304347826	98.3064632458876\\
-2.10702341137124	98.3374411722441\\
-2.04013377926421	98.4367799863528\\
-1.97324414715719	98.6088482182172\\
-1.90635451505017	98.8567086523717\\
-1.83946488294314	99.1820543666931\\
-1.77257525083612	99.5851763111124\\
-1.7056856187291	100.064963766839\\
-1.63879598662207	100.61893741363\\
-1.57190635451505	101.243313160771\\
-1.50501672240803	101.933093510992\\
-1.438127090301	102.682182141522\\
-1.37123745819398	103.483516675656\\
-1.30434782608696	104.329214305063\\
-1.23745819397993	105.210724984451\\
-1.17056856187291	106.118987296364\\
-1.10367892976589	107.044582692358\\
-1.03678929765886	107.977884567419\\
-0.969899665551839	108.909199431605\\
-0.903010033444816	109.828898234932\\
-0.836120401337793	110.727536625185\\
-0.769230769230769	111.595963539619\\
-0.702341137123746	112.425418034425\\
-0.635451505016722	113.207614637844\\
-0.568561872909699	113.934817782041\\
-0.501672240802676	114.599906039137\\
-0.434782608695652	115.196426974991\\
-0.367892976588629	115.718643457788\\
-0.301003344481605	116.161572233054\\
-0.234113712374582	116.521015516381\\
-0.167224080267559	116.793586270998\\
-0.100334448160535	116.976727738065\\
-0.0334448160535117	117.068727679392\\
0.0334448160535117	117.068727679392\\
0.100334448160535	116.976727738065\\
0.167224080267559	116.793586270998\\
0.234113712374582	116.521015516381\\
0.301003344481605	116.161572233054\\
0.367892976588629	115.718643457788\\
0.434782608695652	115.196426974991\\
0.501672240802676	114.599906039137\\
0.568561872909699	113.934817782041\\
0.635451505016722	113.207614637844\\
0.702341137123746	112.425418034425\\
0.769230769230769	111.595963539619\\
0.836120401337793	110.727536625185\\
0.903010033444816	109.828898234932\\
0.969899665551839	108.909199431605\\
1.03678929765886	107.977884567419\\
1.10367892976589	107.044582692358\\
1.17056856187291	106.118987296364\\
1.23745819397993	105.210724984451\\
1.30434782608696	104.329214305063\\
1.37123745819398	103.483516675656\\
1.438127090301	102.682182141522\\
1.50501672240803	101.933093510992\\
1.57190635451505	101.243313160771\\
1.63879598662207	100.61893741363\\
1.7056856187291	100.064963766839\\
1.77257525083612	99.5851763111124\\
1.83946488294314	99.1820543666931\\
1.90635451505017	98.8567086523717\\
1.97324414715719	98.6088482182171\\
2.04013377926421	98.4367799863528\\
2.10702341137124	98.3374411722441\\
2.17391304347826	98.3064632458876\\
2.24080267558528	98.3382645895995\\
2.30769230769231	98.4261677531096\\
2.37458193979933	98.5625362988343\\
2.44147157190635	98.7389257247733\\
2.50836120401338	98.9462428531343\\
2.5752508361204	99.1749083382304\\
2.64214046822742	99.4150175032063\\
2.70903010033445	99.6564954697926\\
2.77591973244147	99.8892434038945\\
2.84280936454849	100.103273577139\\
2.90969899665552	100.288831772439\\
2.97658862876254	100.436506292906\\
3.04347826086956	100.537323441137\\
3.11036789297659	100.582829810696\\
3.17725752508361	100.565162077759\\
3.24414715719064	100.477105211535\\
3.31103678929766	100.312140155381\\
3.37792642140468	100.064482086368\\
3.44481605351171	99.7291103588019\\
3.51170568561873	99.3017911940045\\
3.57859531772575	98.7790941090029\\
3.64548494983278	98.1584029921646\\
3.7123745819398	97.4379226425952\\
3.77926421404682	96.6166814982872\\
3.84615384615385	95.6945311891092\\
3.91304347826087	94.672143466498\\
3.97993311036789	93.5510049823007\\
4.04682274247492	92.3334103134462\\
4.11371237458194	91.0224535546362\\
4.18060200668896	89.6220187246011\\
4.24749163879599	88.1367691480876\\
4.31438127090301	86.5721358798746\\
4.38127090301003	84.9343051216881\\
4.44816053511706	83.2302044394157\\
4.51505016722408	81.4674874065837\\
4.5819397993311	79.6545160694132\\
4.64882943143813	77.8003403369439\\
4.71571906354515	75.9146730350734\\
4.78260869565217	74.0078589168007\\
4.8494983277592	72.0908353894413\\
4.91638795986622	70.1750821116492\\
4.98327759197324	68.2725559567525\\
5.05016722408027	66.395607192083\\
5.11705685618729	64.5568721864009\\
5.18394648829431	62.7691376821303\\
5.25083612040134	61.0451718678514\\
5.31772575250836	59.3975184223911\\
5.38461538461538	57.8382516572117\\
5.45150501672241	56.3786940934668\\
5.51839464882943	55.029102356033\\
5.58528428093645	53.7983329461018\\
5.65217391304348	52.6935056581953\\
5.7190635451505	51.7196880802418\\
5.78595317725753	50.8796283626402\\
5.85284280936455	50.1735638413489\\
5.91973244147157	49.5991291659296\\
5.9866220735786	49.151379240753\\
6.05351170568562	48.8229306232035\\
6.12040133779264	48.6042121368479\\
6.18729096989967	48.4838038993114\\
6.25418060200669	48.4488359576155\\
6.32107023411371	48.4854145095331\\
6.38795986622074	48.5790452595214\\
6.45484949832776	48.7150287402216\\
6.52173913043478	48.8788097838084\\
6.58862876254181	49.0562710915289\\
6.65551839464883	49.2339677478426\\
6.72240802675585	49.399304832321\\
6.78929765886288	49.5406637891278\\
6.8561872909699	49.6474850795188\\
6.92307692307692	49.7103152201402\\
6.98996655518395	49.7208260029085\\
7.05685618729097	49.6718128656411\\
7.12374581939799	49.5571783202576\\
7.19063545150502	49.3719052429521\\
7.25752508361204	49.1120238070419\\
7.32441471571906	48.7745749548655\\
7.39130434782609	48.3575725812185\\
7.45819397993311	47.859966034339\\
7.52508361204013	47.2816041155342\\
7.59197324414716	46.6232014538178\\
7.65886287625418	45.8863079249676\\
7.7257525083612	45.0732816537265\\
7.79264214046823	44.1872660635331\\
7.85953177257525	43.2321714011837\\
7.92642140468227	42.2126611447524\\
7.9933110367893	41.1341436796821\\
8.06020066889632	40.0027695719616\\
8.12709030100334	38.8254346400693\\
8.19397993311037	37.6097887739298\\
8.26086956521739	36.3642499911053\\
8.32775919732441	35.0980224477522\\
8.39464882943144	33.8211158860674\\
8.46153846153846	32.5443621136581\\
8.52842809364548	31.2794213636717\\
8.59531772575251	30.0387675976414\\
8.66220735785953	28.8356369531292\\
8.72909698996656	27.6839179373803\\
8.79598662207358	26.5979566596637\\
8.8628762541806	25.5922475158487\\
8.92976588628762	24.6809827778869\\
8.99665551839465	23.8774479509724\\
9.06354515050167	23.1932772693946\\
9.1304347826087	22.6376249870201\\
9.19732441471572	22.2163549062459\\
9.26421404682274	21.9313854005656\\
9.33110367892977	21.7803287748899\\
9.39799331103679	21.756519635148\\
9.46488294314381	21.8494452789297\\
9.53177257525084	22.0455013269631\\
9.59866220735786	22.3289329298913\\
9.66555183946488	22.6828062809545\\
9.73244147157191	23.0898832422526\\
9.79933110367893	23.5333231311836\\
9.86622073578595	23.9971873866953\\
9.93311036789298	24.4667606444993\\
10	24.9287219248986\\
};
\addlegendentry{$\mathcal{G}(\xi_1,-6.65)$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-10	14.6514688950962\\
-9.93311036789298	13.8020109479849\\
-9.86622073578595	12.9296939440926\\
-9.79933110367893	12.0515851358122\\
-9.73244147157191	11.1897590568625\\
-9.66555183946488	10.3728067944015\\
-9.59866220735786	9.63726794604494\\
-9.53177257525084	9.02801025938952\\
-9.46488294314381	8.59564977319607\\
-9.39799331103679	8.38883363682207\\
-9.33110367892977	8.44175957259347\\
-9.26421404682274	8.76290591865111\\
-9.19732441471572	9.33316859723388\\
-9.1304347826087	10.1146339053411\\
-9.06354515050167	11.0628367063688\\
-8.99665551839465	12.1355810392426\\
-8.92976588628762	13.2967519561\\
-8.8628762541806	14.516807020892\\
-8.79598662207358	15.7718555991724\\
-8.72909698996656	17.0424286271213\\
-8.66220735785953	18.3123827161231\\
-8.59531772575251	19.568049912992\\
-8.52842809364548	20.7976178415675\\
-8.46153846153846	21.990691618468\\
-8.39464882943144	23.1379895703653\\
-8.32775919732441	24.2311345708034\\
-8.26086956521739	25.2625130094745\\
-8.19397993311037	26.2251816159031\\
-8.12709030100334	27.1128083891375\\
-8.06020066889632	27.9196381485744\\
-7.9933110367893	28.6404761974919\\
-7.92642140468227	29.2706856744742\\
-7.85953177257525	29.8061956494126\\
-7.79264214046823	30.2435181057738\\
-7.7257525083612	30.5797727835341\\
-7.65886287625418	30.8127195403184\\
-7.59197324414716	30.9407984980227\\
-7.52508361204013	30.9631788387142\\
-7.45819397993311	30.8798177482832\\
-7.39130434782609	30.6915317263525\\
-7.32441471571906	30.4000833309849\\
-7.25752508361204	30.0082874466455\\
-7.19063545150502	29.520142379488\\
-7.12374581939799	28.9409924846477\\
-7.05685618729097	28.2777305214263\\
-6.98996655518395	27.5390492430873\\
-6.92307692307692	26.7357522385424\\
-6.8561872909699	25.8811324830895\\
-6.78929765886288	24.9914210223124\\
-6.72240802675585	24.0862935228032\\
-6.65551839464883	23.1893925546057\\
-6.58862876254181	22.3287700735292\\
-6.52173913043478	21.5370714333689\\
-6.45484949832776	20.8511768449628\\
-6.38795986622074	20.3109315428043\\
-6.32107023411371	19.9566322501485\\
-6.25418060200669	19.8252307825042\\
-6.18729096989967	19.9458110639414\\
-6.12040133779264	20.3355523288399\\
-6.05351170568562	20.9975829988064\\
-5.9866220735786	21.9214958891043\\
-5.91973244147157	23.0861581409598\\
-5.85284280936455	24.4636127057313\\
-5.78595317725753	26.0228123514665\\
-5.7190635451505	27.7324398468479\\
-5.65217391304348	29.5626503779821\\
-5.58528428093645	31.4859247609988\\
-5.51839464882943	33.477327631963\\
-5.45150501672241	35.514429821736\\
-5.38461538461538	37.5770754587119\\
-5.31772575250836	39.6471019143559\\
-5.25083612040134	41.7080693939525\\
-5.18394648829431	43.745025510977\\
-5.11705685618729	45.7443128329756\\
-5.05016722408027	47.6934187719636\\
-4.98327759197324	49.5808635120454\\
-4.91638795986622	51.396120567284\\
-4.8494983277592	53.1295647004894\\
-4.78260869565217	54.7724425886444\\
-4.71571906354515	56.3168624304518\\
-4.64882943143813	57.7557994872949\\
-4.5819397993311	59.0831152622932\\
-4.51505016722408	60.293588633372\\
-4.44816053511706	61.3829577667783\\
-4.38127090301003	62.3479720555332\\
-4.31438127090301	63.186453660521\\
-4.24749163879599	63.8973684829515\\
-4.18060200668896	64.4809065608643\\
-4.11371237458194	64.9385719440316\\
-4.04682274247492	65.2732820331882\\
-3.97993311036789	65.4894761272226\\
-3.91304347826087	65.5932324430764\\
-3.84615384615385	65.5923920732555\\
-3.77926421404682	65.4966871187302\\
-3.7123745819398	65.3178684570058\\
-3.64548494983278	65.0698261501442\\
-3.57859531772575	64.7686922683194\\
-3.51170568561873	64.432911889879\\
-3.44481605351171	64.0832634040877\\
-3.37792642140468	63.7428044542949\\
-3.31103678929766	63.4367158272071\\
-3.24414715719064	63.1920137791628\\
-3.17725752508361	63.037103676827\\
-3.11036789297659	63.0011566184929\\
-3.04347826086956	63.1133075961404\\
-2.97658862876254	63.4016988482576\\
-2.90969899665552	63.8924226190904\\
-2.84280936454849	64.6084474621464\\
-2.77591973244147	65.5686328546055\\
-2.70903010033445	66.7869397586027\\
-2.64214046822742	68.2719253989871\\
-2.5752508361204	70.0265713953407\\
-2.50836120401338	72.0484449489593\\
-2.44147157190635	74.330146068041\\
-2.37458193979933	76.8599612015348\\
-2.30769230769231	79.6226307766052\\
-2.24080267558528	82.6001438578145\\
-2.17391304347826	85.7724915368668\\
-2.10702341137124	89.1183342769223\\
-2.04013377926421	92.6155610609185\\
-1.97324414715719	96.2417361317589\\
-1.90635451505017	99.9744411317894\\
-1.83946488294314	103.791527016155\\
-1.77257525083612	107.671292512108\\
-1.7056856187291	111.592605559765\\
-1.63879598662207	115.534982322662\\
-1.57190635451505	119.478635882685\\
-1.50501672240803	123.404504190919\\
-1.438127090301	127.294264536058\\
-1.37123745819398	131.13033984474\\
-1.30434782608696	134.895900568291\\
-1.23745819397993	138.574864707826\\
-1.17056856187291	142.151897630629\\
-1.10367892976589	145.612412676497\\
-1.03678929765886	148.942573088482\\
-0.969899665551839	152.129295481828\\
-0.903010033444816	155.16025485013\\
-0.836120401337793	158.023890969775\\
-0.769230769230769	160.709415980363\\
-0.702341137123746	163.206822873657\\
-0.635451505016722	165.506894604783\\
-0.568561872909699	167.601213538281\\
-0.501672240802676	169.482170952118\\
-0.434782608695652	171.142976340774\\
-0.367892976588629	172.577666280991\\
-0.301003344481605	173.781112648894\\
-0.234113712374582	174.749030003583\\
-0.167224080267559	175.477981979231\\
-0.100334448160535	175.96538655469\\
-0.0334448160535117	176.209520096332\\
0.0334448160535117	176.209520096332\\
0.100334448160535	175.96538655469\\
0.167224080267559	175.477981979231\\
0.234113712374582	174.749030003583\\
0.301003344481605	173.781112648894\\
0.367892976588629	172.577666280991\\
0.434782608695652	171.142976340774\\
0.501672240802676	169.482170952118\\
0.568561872909699	167.601213538281\\
0.635451505016722	165.506894604783\\
0.702341137123746	163.206822873657\\
0.769230769230769	160.709415980363\\
0.836120401337793	158.023890969775\\
0.903010033444816	155.16025485013\\
0.969899665551839	152.129295481828\\
1.03678929765886	148.942573088482\\
1.10367892976589	145.612412676497\\
1.17056856187291	142.151897630629\\
1.23745819397993	138.574864707826\\
1.30434782608696	134.895900568291\\
1.37123745819398	131.13033984474\\
1.438127090301	127.294264536058\\
1.50501672240803	123.404504190919\\
1.57190635451505	119.478635882685\\
1.63879598662207	115.534982322662\\
1.7056856187291	111.592605559765\\
1.77257525083612	107.671292512108\\
1.83946488294314	103.791527016155\\
1.90635451505017	99.9744411317894\\
1.97324414715719	96.241736131759\\
2.04013377926421	92.6155610609184\\
2.10702341137124	89.1183342769223\\
2.17391304347826	85.7724915368668\\
2.24080267558528	82.6001438578145\\
2.30769230769231	79.6226307766051\\
2.37458193979933	76.8599612015347\\
2.44147157190635	74.330146068041\\
2.50836120401338	72.0484449489594\\
2.5752508361204	70.0265713953407\\
2.64214046822742	68.2719253989871\\
2.70903010033445	66.7869397586027\\
2.77591973244147	65.5686328546054\\
2.84280936454849	64.6084474621463\\
2.90969899665552	63.8924226190903\\
2.97658862876254	63.4016988482577\\
3.04347826086956	63.1133075961404\\
3.11036789297659	63.0011566184929\\
3.17725752508361	63.037103676827\\
3.24414715719064	63.1920137791629\\
3.31103678929766	63.4367158272072\\
3.37792642140468	63.7428044542949\\
3.44481605351171	64.0832634040877\\
3.51170568561873	64.432911889879\\
3.57859531772575	64.7686922683194\\
3.64548494983278	65.0698261501442\\
3.7123745819398	65.3178684570058\\
3.77926421404682	65.4966871187302\\
3.84615384615385	65.5923920732554\\
3.91304347826087	65.5932324430765\\
3.97993311036789	65.4894761272226\\
4.04682274247492	65.2732820331883\\
4.11371237458194	64.9385719440317\\
4.18060200668896	64.4809065608643\\
4.24749163879599	63.8973684829515\\
4.31438127090301	63.186453660521\\
4.38127090301003	62.3479720555333\\
4.44816053511706	61.3829577667782\\
4.51505016722408	60.293588633372\\
4.5819397993311	59.0831152622931\\
4.64882943143813	57.755799487295\\
4.71571906354515	56.3168624304519\\
4.78260869565217	54.7724425886444\\
4.8494983277592	53.1295647004894\\
4.91638795986622	51.396120567284\\
4.98327759197324	49.5808635120454\\
5.05016722408027	47.6934187719636\\
5.11705685618729	45.7443128329756\\
5.18394648829431	43.745025510977\\
5.25083612040134	41.7080693939525\\
5.31772575250836	39.6471019143559\\
5.38461538461538	37.5770754587119\\
5.45150501672241	35.514429821736\\
5.51839464882943	33.477327631963\\
5.58528428093645	31.4859247609987\\
5.65217391304348	29.5626503779821\\
5.7190635451505	27.7324398468479\\
5.78595317725753	26.0228123514665\\
5.85284280936455	24.4636127057313\\
5.91973244147157	23.0861581409598\\
5.9866220735786	21.9214958891043\\
6.05351170568562	20.9975829988064\\
6.12040133779264	20.3355523288398\\
6.18729096989967	19.9458110639413\\
6.25418060200669	19.8252307825041\\
6.32107023411371	19.9566322501485\\
6.38795986622074	20.3109315428043\\
6.45484949832776	20.8511768449628\\
6.52173913043478	21.5370714333689\\
6.58862876254181	22.3287700735292\\
6.65551839464883	23.1893925546057\\
6.72240802675585	24.0862935228032\\
6.78929765886288	24.9914210223124\\
6.8561872909699	25.8811324830894\\
6.92307692307692	26.7357522385424\\
6.98996655518395	27.5390492430873\\
7.05685618729097	28.2777305214263\\
7.12374581939799	28.9409924846477\\
7.19063545150502	29.520142379488\\
7.25752508361204	30.0082874466455\\
7.32441471571906	30.4000833309849\\
7.39130434782609	30.6915317263525\\
7.45819397993311	30.8798177482832\\
7.52508361204013	30.9631788387142\\
7.59197324414716	30.9407984980227\\
7.65886287625418	30.8127195403184\\
7.7257525083612	30.5797727835341\\
7.79264214046823	30.2435181057737\\
7.85953177257525	29.8061956494126\\
7.92642140468227	29.2706856744742\\
7.9933110367893	28.6404761974919\\
8.06020066889632	27.9196381485745\\
8.12709030100334	27.1128083891375\\
8.19397993311037	26.2251816159031\\
8.26086956521739	25.2625130094745\\
8.32775919732441	24.2311345708034\\
8.39464882943144	23.1379895703653\\
8.46153846153846	21.990691618468\\
8.52842809364548	20.7976178415675\\
8.59531772575251	19.568049912992\\
8.66220735785953	18.3123827161231\\
8.72909698996656	17.0424286271213\\
8.79598662207358	15.7718555991724\\
8.8628762541806	14.516807020892\\
8.92976588628762	13.2967519561\\
8.99665551839465	12.1355810392426\\
9.06354515050167	11.0628367063689\\
9.1304347826087	10.1146339053411\\
9.19732441471572	9.33316859723386\\
9.26421404682274	8.76290591865112\\
9.33110367892977	8.44175957259347\\
9.39799331103679	8.38883363682206\\
9.46488294314381	8.59564977319608\\
9.53177257525084	9.02801025938953\\
9.59866220735786	9.63726794604494\\
9.66555183946488	10.3728067944015\\
9.73244147157191	11.1897590568625\\
9.79933110367893	12.0515851358122\\
9.86622073578595	12.9296939440926\\
9.93311036789298	13.8020109479849\\
10	14.6514688950962\\
};
\addlegendentry{$\mathcal{G}(\xi_1,-3.3)$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
-10	11.6562682184877\\
-9.93311036789298	10.6167463632046\\
-9.86622073578595	9.51486291288299\\
-9.79933110367893	8.35468383881424\\
-9.73244147157191	7.1405860922065\\
-9.66555183946488	5.87724591517336\\
-9.59866220735786	4.56963118371607\\
-9.53177257525084	3.22301432562643\\
-9.46488294314381	1.8431233984569\\
-9.39799331103679	0.439600929347668\\
-9.33110367892977	1.0006467887186\\
-9.26421404682274	2.44577092956217\\
-9.19732441471572	3.90207104052274\\
-9.1304347826087	5.36218697657889\\
-9.06354515050167	6.81952956401073\\
-8.99665551839465	8.26753682906372\\
-8.92976588628762	9.69962015140281\\
-8.8628762541806	11.1091734889515\\
-8.79598662207358	12.4895952516984\\
-8.72909698996656	13.8343139113869\\
-8.66220735785953	15.136815018837\\
-8.59531772575251	16.3906688175921\\
-8.52842809364548	17.5895580833382\\
-8.46153846153846	18.7273059691206\\
-8.39464882943144	19.7979036945437\\
-8.32775919732441	20.7955379420256\\
-8.26086956521739	21.7146178350086\\
-8.19397993311037	22.5498013794138\\
-8.12709030100334	23.2960212537387\\
-8.06020066889632	23.9485098364079\\
-7.9933110367893	24.5028233619479\\
-7.92642140468227	24.9548651005889\\
-7.85953177257525	25.3009074591547\\
-7.79264214046823	25.5376129046723\\
-7.7257525083612	25.6620536160592\\
-7.65886287625418	25.6717297735493\\
-7.59197324414716	25.5645864002144\\
-7.52508361204013	25.3390286750398\\
-7.45819397993311	24.993935642533\\
-7.39130434782609	24.528672249822\\
-7.32441471571906	23.9430996486934\\
-7.25752508361204	23.2375837071434\\
-7.19063545150502	22.4130016829965\\
-7.12374581939799	21.4707470214096\\
-7.05685618729097	20.4127322494575\\
-6.98996655518395	19.2413899561856\\
-6.92307692307692	17.9596718690864\\
-6.8561872909699	16.5710460758638\\
-6.78929765886288	15.0794925124633\\
-6.72240802675585	13.4894969930907\\
-6.65551839464883	11.8060444319865\\
-6.58862876254181	10.0346129352183\\
-6.52173913043478	8.18117374420813\\
-6.45484949832776	6.25221507750679\\
-6.38795986622074	4.25487860677938\\
-6.32107023411371	2.19797925294496\\
-6.25418060200669	0.187692122921525\\
-6.18729096989967	2.09013420764135\\
-6.12040133779264	4.28446753232369\\
-6.05351170568562	6.51023658148111\\
-5.9866220735786	8.75662098547016\\
-5.91973244147157	11.0140090638702\\
-5.85284280936455	13.2727888200968\\
-5.78595317725753	15.5232069933219\\
-5.7190635451505	17.7553588901343\\
-5.65217391304348	19.9592076806653\\
-5.58528428093645	22.12461307187\\
-5.51839464882943	24.2413638369589\\
-5.45150501672241	26.2992122881584\\
-5.38461538461538	28.2879098814275\\
-5.31772575250836	30.1972435316596\\
-5.25083612040134	32.0170723710249\\
-5.18394648829431	33.7373647494424\\
-5.11705685618729	35.3482353067678\\
-5.05016722408027	36.8399819613137\\
-4.98327759197324	38.2031226672813\\
-4.91638795986622	39.4284317983872\\
-4.8494983277592	40.5069760182288\\
-4.78260869565217	41.4301495006785\\
-4.71571906354515	42.1897083663013\\
-4.64882943143813	42.7778042037479\\
-4.5819397993311	43.187016548447\\
-4.51505016722408	43.4103841948704\\
-4.44816053511706	43.441435223284\\
-4.38127090301003	43.274215627432\\
-4.31438127090301	42.9033164362758\\
-4.24749163879599	42.3238992311617\\
-4.18060200668896	41.5317199703347\\
-4.11371237458194	40.5231510468125\\
-4.04682274247492	39.2952015255533\\
-3.97993311036789	37.8455355358327\\
-3.91304347826087	36.1724888430013\\
-3.84615384615385	34.275083706955\\
-3.77926421404682	32.1530422880598\\
-3.7123745819398	29.8067991646561\\
-3.64548494983278	27.2375141721394\\
-3.57859531772575	24.4470882671316\\
-3.51170568561873	21.4381889286376\\
-3.44481605351171	18.2143025771795\\
-3.37792642140468	14.7798685768089\\
-3.31103678929766	11.1407065313113\\
-3.24414715719064	7.30589923072428\\
-3.17725752508361	3.30407414651997\\
-3.11036789297659	1.20996621118929\\
-3.04347826086956	5.45228525685419\\
-2.97658862876254	10.0172584616471\\
-2.90969899665552	14.7590195919889\\
-2.84280936454849	19.6596678709552\\
-2.77591973244147	24.7072995572304\\
-2.70903010033445	29.8907694536887\\
-2.64214046822742	35.1988136165015\\
-2.5752508361204	40.6198331561213\\
-2.50836120401338	46.1418398097695\\
-2.44147157190635	51.7524538574769\\
-2.37458193979933	57.4389227534735\\
-2.30769230769231	63.1881494408095\\
-2.24080267558528	68.9867259088679\\
-2.17391304347826	74.8209699754577\\
-2.10702341137124	80.6769642639479\\
-2.04013377926421	86.5405967843351\\
-1.97324414715719	92.397602734787\\
-1.90635451505017	98.2336072438923\\
-1.83946488294314	104.034168827892\\
-1.77257525083612	109.78482336636\\
-1.7056856187291	115.471128416105\\
-1.63879598662207	121.078707692523\\
-1.57190635451505	126.593295553439\\
-1.50501672240803	132.000781324324\\
-1.438127090301	137.287253306767\\
-1.37123745819398	142.439042314585\\
-1.30434782608696	147.442764584565\\
-1.23745819397993	152.285363911467\\
-1.17056856187291	156.954152859994\\
-1.10367892976589	161.436852909736\\
-1.03678929765886	165.721633392927\\
-0.969899665551839	169.797149089026\\
-0.903010033444816	173.652576344827\\
-0.836120401337793	177.277647593859\\
-0.769230769230769	180.662684154393\\
-0.702341137123746	183.798627191327\\
-0.635451505016722	186.677066733562\\
-0.568561872909699	189.290268645253\\
-0.501672240802676	191.631199456416\\
-0.434782608695652	193.69354896583\\
-0.367892976588629	195.471750536965\\
-0.301003344481605	196.960999015691\\
-0.234113712374582	198.157266206887\\
-0.167224080267559	199.057313855583\\
-0.100334448160535	199.658704087039\\
-0.0334448160535117	199.959807269087\\
0.0334448160535117	199.959807269087\\
0.100334448160535	199.658704087039\\
0.167224080267559	199.057313855583\\
0.234113712374582	198.157266206887\\
0.301003344481605	196.960999015691\\
0.367892976588629	195.471750536965\\
0.434782608695652	193.69354896583\\
0.501672240802676	191.631199456416\\
0.568561872909699	189.290268645253\\
0.635451505016722	186.677066733562\\
0.702341137123746	183.798627191327\\
0.769230769230769	180.662684154393\\
0.836120401337793	177.277647593859\\
0.903010033444816	173.652576344827\\
0.969899665551839	169.797149089026\\
1.03678929765886	165.721633392927\\
1.10367892976589	161.436852909736\\
1.17056856187291	156.954152859994\\
1.23745819397993	152.285363911467\\
1.30434782608696	147.442764584565\\
1.37123745819398	142.439042314585\\
1.438127090301	137.287253306767\\
1.50501672240803	132.000781324324\\
1.57190635451505	126.593295553439\\
1.63879598662207	121.078707692523\\
1.7056856187291	115.471128416105\\
1.77257525083612	109.78482336636\\
1.83946488294314	104.034168827892\\
1.90635451505017	98.2336072438923\\
1.97324414715719	92.397602734787\\
2.04013377926421	86.5405967843351\\
2.10702341137124	80.6769642639479\\
2.17391304347826	74.8209699754577\\
2.24080267558528	68.9867259088679\\
2.30769230769231	63.1881494408095\\
2.37458193979933	57.4389227534734\\
2.44147157190635	51.7524538574769\\
2.50836120401338	46.1418398097695\\
2.5752508361204	40.6198331561212\\
2.64214046822742	35.1988136165015\\
2.70903010033445	29.8907694536887\\
2.77591973244147	24.7072995572304\\
2.84280936454849	19.6596678709552\\
2.90969899665552	14.7590195919889\\
2.97658862876254	10.0172584616471\\
3.04347826086956	5.45228525685418\\
3.11036789297659	1.20996621118931\\
3.17725752508361	3.30407414651999\\
3.24414715719064	7.30589923072426\\
3.31103678929766	11.1407065313112\\
3.37792642140468	14.7798685768089\\
3.44481605351171	18.2143025771795\\
3.51170568561873	21.4381889286376\\
3.57859531772575	24.4470882671316\\
3.64548494983278	27.2375141721393\\
3.7123745819398	29.8067991646561\\
3.77926421404682	32.1530422880598\\
3.84615384615385	34.275083706955\\
3.91304347826087	36.1724888430013\\
3.97993311036789	37.8455355358327\\
4.04682274247492	39.2952015255533\\
4.11371237458194	40.5231510468125\\
4.18060200668896	41.5317199703347\\
4.24749163879599	42.3238992311616\\
4.31438127090301	42.9033164362758\\
4.38127090301003	43.274215627432\\
4.44816053511706	43.4414352232841\\
4.51505016722408	43.4103841948704\\
4.5819397993311	43.1870165484471\\
4.64882943143813	42.7778042037479\\
4.71571906354515	42.1897083663013\\
4.78260869565217	41.4301495006784\\
4.8494983277592	40.5069760182288\\
4.91638795986622	39.4284317983872\\
4.98327759197324	38.2031226672813\\
5.05016722408027	36.8399819613137\\
5.11705685618729	35.3482353067678\\
5.18394648829431	33.7373647494424\\
5.25083612040134	32.0170723710249\\
5.31772575250836	30.1972435316596\\
5.38461538461538	28.2879098814274\\
5.45150501672241	26.2992122881584\\
5.51839464882943	24.2413638369589\\
5.58528428093645	22.12461307187\\
5.65217391304348	19.9592076806653\\
5.7190635451505	17.7553588901344\\
5.78595317725753	15.5232069933219\\
5.85284280936455	13.2727888200968\\
5.91973244147157	11.0140090638702\\
5.9866220735786	8.75662098547017\\
6.05351170568562	6.51023658148109\\
6.12040133779264	4.28446753232369\\
6.18729096989967	2.09013420764136\\
6.25418060200669	0.187692122921536\\
6.32107023411371	2.19797925294495\\
6.38795986622074	4.2548786067794\\
6.45484949832776	6.2522150775068\\
6.52173913043478	8.18117374420811\\
6.58862876254181	10.0346129352183\\
6.65551839464883	11.8060444319865\\
6.72240802675585	13.4894969930907\\
6.78929765886288	15.0794925124633\\
6.8561872909699	16.5710460758638\\
6.92307692307692	17.9596718690864\\
6.98996655518395	19.2413899561855\\
7.05685618729097	20.4127322494574\\
7.12374581939799	21.4707470214096\\
7.19063545150502	22.4130016829965\\
7.25752508361204	23.2375837071434\\
7.32441471571906	23.9430996486934\\
7.39130434782609	24.528672249822\\
7.45819397993311	24.993935642533\\
7.52508361204013	25.3390286750398\\
7.59197324414716	25.5645864002144\\
7.65886287625418	25.6717297735493\\
7.7257525083612	25.6620536160592\\
7.79264214046823	25.5376129046723\\
7.85953177257525	25.3009074591547\\
7.92642140468227	24.9548651005889\\
7.9933110367893	24.5028233619479\\
8.06020066889632	23.9485098364079\\
8.12709030100334	23.2960212537387\\
8.19397993311037	22.5498013794138\\
8.26086956521739	21.7146178350086\\
8.32775919732441	20.7955379420256\\
8.39464882943144	19.7979036945437\\
8.46153846153846	18.7273059691207\\
8.52842809364548	17.5895580833382\\
8.59531772575251	16.3906688175921\\
8.66220735785953	15.136815018837\\
8.72909698996656	13.8343139113869\\
8.79598662207358	12.4895952516984\\
8.8628762541806	11.1091734889515\\
8.92976588628762	9.6996201514028\\
8.99665551839465	8.26753682906371\\
9.06354515050167	6.81952956401074\\
9.1304347826087	5.36218697657889\\
9.19732441471572	3.90207104052275\\
9.26421404682274	2.44577092956216\\
9.33110367892977	1.0006467887186\\
9.39799331103679	0.439600929347676\\
9.46488294314381	1.84312339845691\\
9.53177257525084	3.22301432562643\\
9.59866220735786	4.56963118371608\\
9.66555183946488	5.87724591517336\\
9.73244147157191	7.1405860922065\\
9.79933110367893	8.35468383881422\\
9.86622073578595	9.51486291288301\\
9.93311036789298	10.6167463632046\\
10	11.6562682184877\\
};
\addlegendentry{$\mathcal{G}(\xi_1,0)$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
-10	14.6514688950962\\
-9.93311036789298	13.8020109479849\\
-9.86622073578595	12.9296939440926\\
-9.79933110367893	12.0515851358122\\
-9.73244147157191	11.1897590568625\\
-9.66555183946488	10.3728067944015\\
-9.59866220735786	9.63726794604494\\
-9.53177257525084	9.02801025938953\\
-9.46488294314381	8.59564977319608\\
-9.39799331103679	8.38883363682206\\
-9.33110367892977	8.44175957259347\\
-9.26421404682274	8.76290591865112\\
-9.19732441471572	9.33316859723386\\
-9.1304347826087	10.1146339053411\\
-9.06354515050167	11.0628367063689\\
-8.99665551839465	12.1355810392426\\
-8.92976588628762	13.2967519561\\
-8.8628762541806	14.516807020892\\
-8.79598662207358	15.7718555991724\\
-8.72909698996656	17.0424286271213\\
-8.66220735785953	18.3123827161231\\
-8.59531772575251	19.568049912992\\
-8.52842809364548	20.7976178415675\\
-8.46153846153846	21.990691618468\\
-8.39464882943144	23.1379895703653\\
-8.32775919732441	24.2311345708034\\
-8.26086956521739	25.2625130094745\\
-8.19397993311037	26.2251816159031\\
-8.12709030100334	27.1128083891375\\
-8.06020066889632	27.9196381485745\\
-7.9933110367893	28.6404761974919\\
-7.92642140468227	29.2706856744742\\
-7.85953177257525	29.8061956494126\\
-7.79264214046823	30.2435181057737\\
-7.7257525083612	30.5797727835341\\
-7.65886287625418	30.8127195403184\\
-7.59197324414716	30.9407984980227\\
-7.52508361204013	30.9631788387142\\
-7.45819397993311	30.8798177482832\\
-7.39130434782609	30.6915317263525\\
-7.32441471571906	30.4000833309849\\
-7.25752508361204	30.0082874466455\\
-7.19063545150502	29.520142379488\\
-7.12374581939799	28.9409924846477\\
-7.05685618729097	28.2777305214263\\
-6.98996655518395	27.5390492430873\\
-6.92307692307692	26.7357522385424\\
-6.8561872909699	25.8811324830894\\
-6.78929765886288	24.9914210223124\\
-6.72240802675585	24.0862935228032\\
-6.65551839464883	23.1893925546057\\
-6.58862876254181	22.3287700735292\\
-6.52173913043478	21.5370714333689\\
-6.45484949832776	20.8511768449628\\
-6.38795986622074	20.3109315428043\\
-6.32107023411371	19.9566322501485\\
-6.25418060200669	19.8252307825041\\
-6.18729096989967	19.9458110639413\\
-6.12040133779264	20.3355523288398\\
-6.05351170568562	20.9975829988064\\
-5.9866220735786	21.9214958891043\\
-5.91973244147157	23.0861581409598\\
-5.85284280936455	24.4636127057313\\
-5.78595317725753	26.0228123514665\\
-5.7190635451505	27.7324398468479\\
-5.65217391304348	29.5626503779821\\
-5.58528428093645	31.4859247609987\\
-5.51839464882943	33.477327631963\\
-5.45150501672241	35.514429821736\\
-5.38461538461538	37.5770754587119\\
-5.31772575250836	39.6471019143559\\
-5.25083612040134	41.7080693939525\\
-5.18394648829431	43.745025510977\\
-5.11705685618729	45.7443128329756\\
-5.05016722408027	47.6934187719636\\
-4.98327759197324	49.5808635120454\\
-4.91638795986622	51.396120567284\\
-4.8494983277592	53.1295647004894\\
-4.78260869565217	54.7724425886444\\
-4.71571906354515	56.3168624304519\\
-4.64882943143813	57.755799487295\\
-4.5819397993311	59.0831152622931\\
-4.51505016722408	60.293588633372\\
-4.44816053511706	61.3829577667782\\
-4.38127090301003	62.3479720555333\\
-4.31438127090301	63.186453660521\\
-4.24749163879599	63.8973684829515\\
-4.18060200668896	64.4809065608643\\
-4.11371237458194	64.9385719440317\\
-4.04682274247492	65.2732820331883\\
-3.97993311036789	65.4894761272226\\
-3.91304347826087	65.5932324430765\\
-3.84615384615385	65.5923920732554\\
-3.77926421404682	65.4966871187302\\
-3.7123745819398	65.3178684570058\\
-3.64548494983278	65.0698261501442\\
-3.57859531772575	64.7686922683194\\
-3.51170568561873	64.432911889879\\
-3.44481605351171	64.0832634040877\\
-3.37792642140468	63.7428044542949\\
-3.31103678929766	63.4367158272072\\
-3.24414715719064	63.1920137791629\\
-3.17725752508361	63.037103676827\\
-3.11036789297659	63.0011566184929\\
-3.04347826086956	63.1133075961404\\
-2.97658862876254	63.4016988482577\\
-2.90969899665552	63.8924226190903\\
-2.84280936454849	64.6084474621463\\
-2.77591973244147	65.5686328546054\\
-2.70903010033445	66.7869397586027\\
-2.64214046822742	68.2719253989871\\
-2.5752508361204	70.0265713953407\\
-2.50836120401338	72.0484449489594\\
-2.44147157190635	74.330146068041\\
-2.37458193979933	76.8599612015347\\
-2.30769230769231	79.6226307766051\\
-2.24080267558528	82.6001438578145\\
-2.17391304347826	85.7724915368668\\
-2.10702341137124	89.1183342769223\\
-2.04013377926421	92.6155610609184\\
-1.97324414715719	96.241736131759\\
-1.90635451505017	99.9744411317894\\
-1.83946488294314	103.791527016155\\
-1.77257525083612	107.671292512108\\
-1.7056856187291	111.592605559765\\
-1.63879598662207	115.534982322662\\
-1.57190635451505	119.478635882685\\
-1.50501672240803	123.404504190919\\
-1.438127090301	127.294264536058\\
-1.37123745819398	131.13033984474\\
-1.30434782608696	134.895900568291\\
-1.23745819397993	138.574864707826\\
-1.17056856187291	142.151897630629\\
-1.10367892976589	145.612412676497\\
-1.03678929765886	148.942573088482\\
-0.969899665551839	152.129295481828\\
-0.903010033444816	155.16025485013\\
-0.836120401337793	158.023890969775\\
-0.769230769230769	160.709415980363\\
-0.702341137123746	163.206822873657\\
-0.635451505016722	165.506894604783\\
-0.568561872909699	167.601213538281\\
-0.501672240802676	169.482170952118\\
-0.434782608695652	171.142976340774\\
-0.367892976588629	172.577666280991\\
-0.301003344481605	173.781112648894\\
-0.234113712374582	174.749030003583\\
-0.167224080267559	175.477981979231\\
-0.100334448160535	175.96538655469\\
-0.0334448160535117	176.209520096332\\
0.0334448160535117	176.209520096332\\
0.100334448160535	175.96538655469\\
0.167224080267559	175.477981979231\\
0.234113712374582	174.749030003583\\
0.301003344481605	173.781112648894\\
0.367892976588629	172.577666280991\\
0.434782608695652	171.142976340774\\
0.501672240802676	169.482170952118\\
0.568561872909699	167.601213538281\\
0.635451505016722	165.506894604783\\
0.702341137123746	163.206822873657\\
0.769230769230769	160.709415980363\\
0.836120401337793	158.023890969775\\
0.903010033444816	155.16025485013\\
0.969899665551839	152.129295481828\\
1.03678929765886	148.942573088482\\
1.10367892976589	145.612412676497\\
1.17056856187291	142.151897630629\\
1.23745819397993	138.574864707826\\
1.30434782608696	134.895900568291\\
1.37123745819398	131.13033984474\\
1.438127090301	127.294264536058\\
1.50501672240803	123.404504190919\\
1.57190635451505	119.478635882685\\
1.63879598662207	115.534982322662\\
1.7056856187291	111.592605559765\\
1.77257525083612	107.671292512108\\
1.83946488294314	103.791527016155\\
1.90635451505017	99.9744411317894\\
1.97324414715719	96.2417361317589\\
2.04013377926421	92.6155610609185\\
2.10702341137124	89.1183342769223\\
2.17391304347826	85.7724915368668\\
2.24080267558528	82.6001438578145\\
2.30769230769231	79.6226307766052\\
2.37458193979933	76.8599612015348\\
2.44147157190635	74.330146068041\\
2.50836120401338	72.0484449489593\\
2.5752508361204	70.0265713953407\\
2.64214046822742	68.2719253989871\\
2.70903010033445	66.7869397586027\\
2.77591973244147	65.5686328546055\\
2.84280936454849	64.6084474621464\\
2.90969899665552	63.8924226190904\\
2.97658862876254	63.4016988482576\\
3.04347826086956	63.1133075961404\\
3.11036789297659	63.0011566184929\\
3.17725752508361	63.037103676827\\
3.24414715719064	63.1920137791628\\
3.31103678929766	63.4367158272071\\
3.37792642140468	63.7428044542949\\
3.44481605351171	64.0832634040877\\
3.51170568561873	64.432911889879\\
3.57859531772575	64.7686922683194\\
3.64548494983278	65.0698261501442\\
3.7123745819398	65.3178684570058\\
3.77926421404682	65.4966871187302\\
3.84615384615385	65.5923920732555\\
3.91304347826087	65.5932324430764\\
3.97993311036789	65.4894761272226\\
4.04682274247492	65.2732820331882\\
4.11371237458194	64.9385719440316\\
4.18060200668896	64.4809065608643\\
4.24749163879599	63.8973684829515\\
4.31438127090301	63.186453660521\\
4.38127090301003	62.3479720555332\\
4.44816053511706	61.3829577667783\\
4.51505016722408	60.293588633372\\
4.5819397993311	59.0831152622932\\
4.64882943143813	57.7557994872949\\
4.71571906354515	56.3168624304518\\
4.78260869565217	54.7724425886444\\
4.8494983277592	53.1295647004894\\
4.91638795986622	51.396120567284\\
4.98327759197324	49.5808635120454\\
5.05016722408027	47.6934187719636\\
5.11705685618729	45.7443128329756\\
5.18394648829431	43.745025510977\\
5.25083612040134	41.7080693939525\\
5.31772575250836	39.6471019143559\\
5.38461538461538	37.5770754587119\\
5.45150501672241	35.514429821736\\
5.51839464882943	33.477327631963\\
5.58528428093645	31.4859247609988\\
5.65217391304348	29.5626503779821\\
5.7190635451505	27.7324398468479\\
5.78595317725753	26.0228123514665\\
5.85284280936455	24.4636127057313\\
5.91973244147157	23.0861581409598\\
5.9866220735786	21.9214958891043\\
6.05351170568562	20.9975829988064\\
6.12040133779264	20.3355523288399\\
6.18729096989967	19.9458110639414\\
6.25418060200669	19.8252307825042\\
6.32107023411371	19.9566322501485\\
6.38795986622074	20.3109315428043\\
6.45484949832776	20.8511768449628\\
6.52173913043478	21.5370714333689\\
6.58862876254181	22.3287700735292\\
6.65551839464883	23.1893925546057\\
6.72240802675585	24.0862935228032\\
6.78929765886288	24.9914210223124\\
6.8561872909699	25.8811324830895\\
6.92307692307692	26.7357522385424\\
6.98996655518395	27.5390492430873\\
7.05685618729097	28.2777305214263\\
7.12374581939799	28.9409924846477\\
7.19063545150502	29.520142379488\\
7.25752508361204	30.0082874466455\\
7.32441471571906	30.4000833309849\\
7.39130434782609	30.6915317263525\\
7.45819397993311	30.8798177482832\\
7.52508361204013	30.9631788387142\\
7.59197324414716	30.9407984980227\\
7.65886287625418	30.8127195403184\\
7.7257525083612	30.5797727835341\\
7.79264214046823	30.2435181057738\\
7.85953177257525	29.8061956494126\\
7.92642140468227	29.2706856744742\\
7.9933110367893	28.6404761974919\\
8.06020066889632	27.9196381485744\\
8.12709030100334	27.1128083891375\\
8.19397993311037	26.2251816159031\\
8.26086956521739	25.2625130094745\\
8.32775919732441	24.2311345708034\\
8.39464882943144	23.1379895703653\\
8.46153846153846	21.990691618468\\
8.52842809364548	20.7976178415675\\
8.59531772575251	19.568049912992\\
8.66220735785953	18.3123827161231\\
8.72909698996656	17.0424286271213\\
8.79598662207358	15.7718555991724\\
8.8628762541806	14.516807020892\\
8.92976588628762	13.2967519561\\
8.99665551839465	12.1355810392426\\
9.06354515050167	11.0628367063688\\
9.1304347826087	10.1146339053411\\
9.19732441471572	9.33316859723388\\
9.26421404682274	8.76290591865111\\
9.33110367892977	8.44175957259347\\
9.39799331103679	8.38883363682207\\
9.46488294314381	8.59564977319607\\
9.53177257525084	9.02801025938952\\
9.59866220735786	9.63726794604494\\
9.66555183946488	10.3728067944015\\
9.73244147157191	11.1897590568625\\
9.79933110367893	12.0515851358122\\
9.86622073578595	12.9296939440926\\
9.93311036789298	13.8020109479849\\
10	14.6514688950962\\
};
\addlegendentry{$\mathcal{G}(\xi_1,3.3)$}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
-10	24.9287219248986\\
-9.93311036789298	24.4667606444993\\
-9.86622073578595	23.9971873866953\\
-9.79933110367893	23.5333231311836\\
-9.73244147157191	23.0898832422526\\
-9.66555183946488	22.6828062809545\\
-9.59866220735786	22.3289329298913\\
-9.53177257525084	22.0455013269631\\
-9.46488294314381	21.8494452789297\\
-9.39799331103679	21.756519635148\\
-9.33110367892977	21.7803287748899\\
-9.26421404682274	21.9313854005656\\
-9.19732441471572	22.2163549062459\\
-9.1304347826087	22.6376249870201\\
-9.06354515050167	23.1932772693946\\
-8.99665551839465	23.8774479509724\\
-8.92976588628762	24.6809827778869\\
-8.8628762541806	25.5922475158487\\
-8.79598662207358	26.5979566596637\\
-8.72909698996656	27.6839179373803\\
-8.66220735785953	28.8356369531292\\
-8.59531772575251	30.0387675976414\\
-8.52842809364548	31.2794213636717\\
-8.46153846153846	32.5443621136581\\
-8.39464882943144	33.8211158860674\\
-8.32775919732441	35.0980224477522\\
-8.26086956521739	36.3642499911053\\
-8.19397993311037	37.6097887739298\\
-8.12709030100334	38.8254346400693\\
-8.06020066889632	40.0027695719616\\
-7.9933110367893	41.1341436796821\\
-7.92642140468227	42.2126611447524\\
-7.85953177257525	43.2321714011837\\
-7.79264214046823	44.1872660635331\\
-7.7257525083612	45.0732816537265\\
-7.65886287625418	45.8863079249676\\
-7.59197324414716	46.6232014538178\\
-7.52508361204013	47.2816041155342\\
-7.45819397993311	47.859966034339\\
-7.39130434782609	48.3575725812185\\
-7.32441471571906	48.7745749548655\\
-7.25752508361204	49.1120238070419\\
-7.19063545150502	49.3719052429521\\
-7.12374581939799	49.5571783202576\\
-7.05685618729097	49.6718128656411\\
-6.98996655518395	49.7208260029085\\
-6.92307692307692	49.7103152201402\\
-6.8561872909699	49.6474850795188\\
-6.78929765886288	49.5406637891278\\
-6.72240802675585	49.399304832321\\
-6.65551839464883	49.2339677478426\\
-6.58862876254181	49.0562710915289\\
-6.52173913043478	48.8788097838084\\
-6.45484949832776	48.7150287402216\\
-6.38795986622074	48.5790452595214\\
-6.32107023411371	48.4854145095331\\
-6.25418060200669	48.4488359576155\\
-6.18729096989967	48.4838038993114\\
-6.12040133779264	48.6042121368479\\
-6.05351170568562	48.8229306232035\\
-5.9866220735786	49.151379240753\\
-5.91973244147157	49.5991291659296\\
-5.85284280936455	50.1735638413489\\
-5.78595317725753	50.8796283626402\\
-5.7190635451505	51.7196880802418\\
-5.65217391304348	52.6935056581953\\
-5.58528428093645	53.7983329461018\\
-5.51839464882943	55.029102356033\\
-5.45150501672241	56.3786940934668\\
-5.38461538461538	57.8382516572117\\
-5.31772575250836	59.3975184223911\\
-5.25083612040134	61.0451718678514\\
-5.18394648829431	62.7691376821303\\
-5.11705685618729	64.5568721864009\\
-5.05016722408027	66.395607192083\\
-4.98327759197324	68.2725559567525\\
-4.91638795986622	70.1750821116492\\
-4.8494983277592	72.0908353894413\\
-4.78260869565217	74.0078589168007\\
-4.71571906354515	75.9146730350734\\
-4.64882943143813	77.8003403369439\\
-4.5819397993311	79.6545160694132\\
-4.51505016722408	81.4674874065837\\
-4.44816053511706	83.2302044394157\\
-4.38127090301003	84.9343051216881\\
-4.31438127090301	86.5721358798746\\
-4.24749163879599	88.1367691480876\\
-4.18060200668896	89.6220187246011\\
-4.11371237458194	91.0224535546362\\
-4.04682274247492	92.3334103134462\\
-3.97993311036789	93.5510049823007\\
-3.91304347826087	94.672143466498\\
-3.84615384615385	95.6945311891092\\
-3.77926421404682	96.6166814982872\\
-3.7123745819398	97.4379226425952\\
-3.64548494983278	98.1584029921646\\
-3.57859531772575	98.7790941090029\\
-3.51170568561873	99.3017911940045\\
-3.44481605351171	99.7291103588019\\
-3.37792642140468	100.064482086368\\
-3.31103678929766	100.312140155381\\
-3.24414715719064	100.477105211535\\
-3.17725752508361	100.565162077759\\
-3.11036789297659	100.582829810696\\
-3.04347826086956	100.537323441137\\
-2.97658862876254	100.436506292906\\
-2.90969899665552	100.288831772439\\
-2.84280936454849	100.103273577139\\
-2.77591973244147	99.8892434038945\\
-2.70903010033445	99.6564954697926\\
-2.64214046822742	99.4150175032063\\
-2.5752508361204	99.1749083382304\\
-2.50836120401338	98.9462428531343\\
-2.44147157190635	98.7389257247733\\
-2.37458193979933	98.5625362988343\\
-2.30769230769231	98.4261677531096\\
-2.24080267558528	98.3382645895995\\
-2.17391304347826	98.3064632458876\\
-2.10702341137124	98.3374411722441\\
-2.04013377926421	98.4367799863528\\
-1.97324414715719	98.6088482182171\\
-1.90635451505017	98.8567086523717\\
-1.83946488294314	99.1820543666931\\
-1.77257525083612	99.5851763111124\\
-1.7056856187291	100.064963766839\\
-1.63879598662207	100.61893741363\\
-1.57190635451505	101.243313160771\\
-1.50501672240803	101.933093510992\\
-1.438127090301	102.682182141522\\
-1.37123745819398	103.483516675656\\
-1.30434782608696	104.329214305063\\
-1.23745819397993	105.210724984451\\
-1.17056856187291	106.118987296364\\
-1.10367892976589	107.044582692358\\
-1.03678929765886	107.977884567419\\
-0.969899665551839	108.909199431605\\
-0.903010033444816	109.828898234932\\
-0.836120401337793	110.727536625185\\
-0.769230769230769	111.595963539619\\
-0.702341137123746	112.425418034425\\
-0.635451505016722	113.207614637844\\
-0.568561872909699	113.934817782041\\
-0.501672240802676	114.599906039137\\
-0.434782608695652	115.196426974991\\
-0.367892976588629	115.718643457788\\
-0.301003344481605	116.161572233054\\
-0.234113712374582	116.521015516381\\
-0.167224080267559	116.793586270998\\
-0.100334448160535	116.976727738065\\
-0.0334448160535117	117.068727679392\\
0.0334448160535117	117.068727679392\\
0.100334448160535	116.976727738065\\
0.167224080267559	116.793586270998\\
0.234113712374582	116.521015516381\\
0.301003344481605	116.161572233054\\
0.367892976588629	115.718643457788\\
0.434782608695652	115.196426974991\\
0.501672240802676	114.599906039137\\
0.568561872909699	113.934817782041\\
0.635451505016722	113.207614637844\\
0.702341137123746	112.425418034425\\
0.769230769230769	111.595963539619\\
0.836120401337793	110.727536625185\\
0.903010033444816	109.828898234932\\
0.969899665551839	108.909199431605\\
1.03678929765886	107.977884567419\\
1.10367892976589	107.044582692358\\
1.17056856187291	106.118987296364\\
1.23745819397993	105.210724984451\\
1.30434782608696	104.329214305063\\
1.37123745819398	103.483516675656\\
1.438127090301	102.682182141522\\
1.50501672240803	101.933093510992\\
1.57190635451505	101.243313160771\\
1.63879598662207	100.61893741363\\
1.7056856187291	100.064963766839\\
1.77257525083612	99.5851763111124\\
1.83946488294314	99.1820543666931\\
1.90635451505017	98.8567086523717\\
1.97324414715719	98.6088482182172\\
2.04013377926421	98.4367799863528\\
2.10702341137124	98.3374411722441\\
2.17391304347826	98.3064632458876\\
2.24080267558528	98.3382645895995\\
2.30769230769231	98.4261677531096\\
2.37458193979933	98.5625362988343\\
2.44147157190635	98.7389257247733\\
2.50836120401338	98.9462428531343\\
2.5752508361204	99.1749083382303\\
2.64214046822742	99.4150175032064\\
2.70903010033445	99.6564954697926\\
2.77591973244147	99.8892434038946\\
2.84280936454849	100.103273577139\\
2.90969899665552	100.288831772439\\
2.97658862876254	100.436506292906\\
3.04347826086956	100.537323441137\\
3.11036789297659	100.582829810696\\
3.17725752508361	100.565162077759\\
3.24414715719064	100.477105211535\\
3.31103678929766	100.312140155381\\
3.37792642140468	100.064482086368\\
3.44481605351171	99.7291103588019\\
3.51170568561873	99.3017911940045\\
3.57859531772575	98.7790941090029\\
3.64548494983278	98.1584029921647\\
3.7123745819398	97.4379226425952\\
3.77926421404682	96.6166814982872\\
3.84615384615385	95.6945311891092\\
3.91304347826087	94.672143466498\\
3.97993311036789	93.5510049823007\\
4.04682274247492	92.3334103134462\\
4.11371237458194	91.0224535546362\\
4.18060200668896	89.6220187246011\\
4.24749163879599	88.1367691480876\\
4.31438127090301	86.5721358798746\\
4.38127090301003	84.9343051216881\\
4.44816053511706	83.2302044394157\\
4.51505016722408	81.4674874065838\\
4.5819397993311	79.6545160694132\\
4.64882943143813	77.8003403369439\\
4.71571906354515	75.9146730350735\\
4.78260869565217	74.0078589168007\\
4.8494983277592	72.0908353894413\\
4.91638795986622	70.1750821116493\\
4.98327759197324	68.2725559567525\\
5.05016722408027	66.395607192083\\
5.11705685618729	64.5568721864008\\
5.18394648829431	62.7691376821303\\
5.25083612040134	61.0451718678515\\
5.31772575250836	59.3975184223911\\
5.38461538461538	57.8382516572117\\
5.45150501672241	56.3786940934668\\
5.51839464882943	55.029102356033\\
5.58528428093645	53.7983329461018\\
5.65217391304348	52.6935056581954\\
5.7190635451505	51.7196880802417\\
5.78595317725753	50.8796283626402\\
5.85284280936455	50.1735638413489\\
5.91973244147157	49.5991291659296\\
5.9866220735786	49.151379240753\\
6.05351170568562	48.8229306232035\\
6.12040133779264	48.6042121368479\\
6.18729096989967	48.4838038993114\\
6.25418060200669	48.4488359576156\\
6.32107023411371	48.4854145095331\\
6.38795986622074	48.5790452595214\\
6.45484949832776	48.7150287402216\\
6.52173913043478	48.8788097838084\\
6.58862876254181	49.0562710915289\\
6.65551839464883	49.2339677478427\\
6.72240802675585	49.3993048323209\\
6.78929765886288	49.5406637891277\\
6.8561872909699	49.6474850795188\\
6.92307692307692	49.7103152201401\\
6.98996655518395	49.7208260029085\\
7.05685618729097	49.6718128656411\\
7.12374581939799	49.5571783202576\\
7.19063545150502	49.3719052429522\\
7.25752508361204	49.1120238070419\\
7.32441471571906	48.7745749548655\\
7.39130434782609	48.3575725812184\\
7.45819397993311	47.859966034339\\
7.52508361204013	47.2816041155342\\
7.59197324414716	46.6232014538179\\
7.65886287625418	45.8863079249676\\
7.7257525083612	45.0732816537265\\
7.79264214046823	44.1872660635331\\
7.85953177257525	43.2321714011837\\
7.92642140468227	42.2126611447525\\
7.9933110367893	41.134143679682\\
8.06020066889632	40.0027695719617\\
8.12709030100334	38.8254346400694\\
8.19397993311037	37.6097887739298\\
8.26086956521739	36.3642499911053\\
8.32775919732441	35.0980224477522\\
8.39464882943144	33.8211158860673\\
8.46153846153846	32.5443621136582\\
8.52842809364548	31.2794213636717\\
8.59531772575251	30.0387675976414\\
8.66220735785953	28.8356369531292\\
8.72909698996656	27.6839179373802\\
8.79598662207358	26.5979566596637\\
8.8628762541806	25.5922475158487\\
8.92976588628762	24.6809827778869\\
8.99665551839465	23.8774479509724\\
9.06354515050167	23.1932772693946\\
9.1304347826087	22.63762498702\\
9.19732441471572	22.2163549062459\\
9.26421404682274	21.9313854005657\\
9.33110367892977	21.7803287748899\\
9.39799331103679	21.756519635148\\
9.46488294314381	21.8494452789297\\
9.53177257525084	22.0455013269631\\
9.59866220735786	22.3289329298913\\
9.66555183946488	22.6828062809545\\
9.73244147157191	23.0898832422526\\
9.79933110367893	23.5333231311836\\
9.86622073578595	23.9971873866953\\
9.93311036789298	24.4667606444993\\
10	24.9287219248986\\
};
\addlegendentry{$\mathcal{G}(\xi_1,6.65)$}

\end{axis}
\end{tikzpicture}%

==> figuresV2/Izc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=1]

\begin{axis}[%
width=3.36in,
height=2.88in,
at={(1.011in,0.642in)},
scale only axis,
xtick={1250 ,1300,1350,1400,1450,1500,1550,1600,1650,1700,1750},
xticklabels={ ,1300,,1400,,1500,,1600,,1700,},
xmin=1250,
xmax=1750,
ymin=0.1,
ymax=1,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1275	0.175726047107223\\
1276.12781954887	0.176174297238876\\
1277.25563909774	0.176563280106575\\
1278.38345864662	0.176899014899515\\
1279.51127819549	0.177190364819462\\
1280.63909774436	0.177448663767588\\
1281.76691729323	0.17768722407486\\
1282.89473684211	0.177920743231466\\
1284.02255639098	0.178164632926661\\
1285.15037593985	0.178434298941861\\
1286.27819548872	0.17874440504639\\
1287.40601503759	0.179108157388893\\
1288.53383458647	0.17953664727852\\
1289.66165413534	0.18003828912283\\
1290.78947368421	0.180618386289144\\
1291.91729323308	0.181278850804515\\
1293.04511278195	0.182018093554925\\
1294.17293233083	0.182831090829516\\
1295.3007518797	0.183709621792782\\
1296.42857142857	0.184642660940855\\
1297.55639097744	0.185616900852024\\
1298.68421052632	0.186617374304249\\
1299.81203007519	0.187628141419594\\
1300.93984962406	0.18863300681097\\
1302.06766917293	0.189616233324698\\
1303.1954887218	0.190563222269114\\
1304.32330827068	0.191461134313996\\
1305.45112781955	0.192299429920105\\
1306.57894736842	0.193070312735642\\
1307.70676691729	0.193769063578429\\
1308.83458646617	0.19439425628785\\
1309.96240601504	0.194947849910286\\
1311.09022556391	0.195435154522717\\
1312.21804511278	0.195864670718658\\
1313.34586466165	0.196247805623469\\
1314.47368421053	0.196598471498455\\
1315.6015037594	0.196932576698167\\
1316.72932330827	0.197267423018526\\
1317.85714285714	0.197621028222754\\
1318.98496240602	0.198011397492255\\
1320.11278195489	0.198455772276521\\
1321.24060150376	0.198969888919828\\
1322.36842105263	0.199567281859241\\
1323.4962406015	0.200258666491822\\
1324.62406015038	0.20105143454475\\
1325.75187969925	0.201949289794604\\
1326.87969924812	0.202952044497357\\
1328.00751879699	0.204055587525413\\
1329.13533834586	0.205252024890572\\
1330.26315789474	0.206529983147139\\
1331.39097744361	0.20787505716637\\
1332.51879699248	0.209270376782772\\
1333.64661654135	0.210697262320664\\
1334.77443609023	0.212135937115037\\
1335.9022556391	0.213566265594192\\
1337.03007518797	0.214968487793351\\
1338.15789473684	0.21632392469554\\
1339.28571428571	0.217615632920672\\
1340.41353383459	0.218828991465827\\
1341.54135338346	0.219952207039405\\
1342.66917293233	0.220976727786703\\
1343.7969924812	0.221897557782802\\
1344.92481203008	0.222713466603029\\
1346.05263157895	0.223427089701438\\
1347.18045112782	0.22404491643151\\
1348.30827067669	0.224577163571132\\
1349.43609022556	0.225037533427353\\
1350.56390977444	0.22544285725497\\
1351.69172932331	0.225812627057625\\
1352.81954887218	0.226168422020783\\
1353.94736842105	0.226533239922531\\
1355.07518796992	0.22693074880705\\
1356.2030075188	0.227384479734565\\
1357.33082706767	0.22791698708908\\
1358.45864661654	0.228549008097493\\
1359.58646616541	0.229298657132443\\
1360.71428571429	0.230180692264567\\
1361.84210526316	0.231205890755991\\
1362.96992481203	0.232380566389276\\
1364.0977443609	0.233706254755222\\
1365.22556390977	0.235179583385302\\
1366.35338345865	0.23679233282281\\
1367.48120300752	0.238531683555036\\
1368.60902255639	0.240380633399899\\
1369.73684210526	0.242318561507844\\
1370.86466165414	0.244321909311642\\
1371.99248120301	0.246364945810209\\
1373.12030075188	0.248420584362197\\
1374.24812030075	0.250461220217007\\
1375.37593984962	0.252459561654274\\
1376.5037593985	0.254389432115236\\
1377.63157894737	0.256226525428152\\
1378.75939849624	0.257949100626897\\
1379.88721804511	0.259538606574494\\
1381.01503759398	0.260980229428098\\
1382.14285714286	0.26226335785229\\
1383.27067669173	0.263381961839293\\
1384.3984962406	0.26433488113616\\
1385.52631578947	0.265126018768611\\
1386.65413533835	0.265764434185202\\
1387.78195488722	0.266264329355086\\
1388.90977443609	0.266644920008549\\
1390.03759398496	0.266930183427809\\
1391.16541353383	0.267148474139505\\
1392.29323308271	0.267331999929914\\
1393.42105263158	0.26751615320611\\
1394.54887218045	0.267738697217404\\
1395.67669172932	0.268038813249872\\
1396.8045112782	0.268456023586264\\
1397.93233082707	0.269029015395458\\
1399.06015037594	0.269794401952586\\
1400.18796992481	0.270785468412121\\
1401.31578947368	0.272030958141615\\
1402.44360902256	0.273553960652681\\
1403.57142857143	0.275370961973315\\
1404.6992481203	0.277491112072349\\
1405.82706766917	0.279915751803446\\
1406.95488721805	0.282638224974825\\
1408.08270676692	0.285643981663085\\
1409.21052631579	0.288910959359602\\
1410.33834586466	0.292410211500795\\
1411.46616541353	0.296106740356325\\
1412.59398496241	0.299960484190891\\
1413.72180451128	0.303927407139756\\
1414.84962406015	0.307960643564026\\
1415.97744360902	0.312011655464856\\
1417.10526315789	0.316031370334408\\
1418.23308270677	0.319971276214009\\
1419.36090225564	0.323784459624409\\
1420.48872180451	0.327426579704539\\
1421.61654135338	0.330856777971211\\
1422.74436090226	0.334038527492409\\
1423.87218045113	0.336940428029848\\
1425	0.339536955014351\\
1426.12781954887	0.341809170246086\\
1427.25563909774	0.343745401092068\\
1428.38345864662	0.345341892747531\\
1429.51127819549	0.346603434808437\\
1430.63909774436	0.347543958862591\\
1431.76691729323	0.348187097874209\\
1432.89473684211	0.348566690619902\\
1434.02255639098	0.348727205192474\\
1435.15037593985	0.348724044647294\\
1436.27819548872	0.348623685578089\\
1437.40601503759	0.348503587670752\\
1438.53383458647	0.348451800774905\\
1439.66165413534	0.348566188417595\\
1440.78947368421	0.348953186653724\\
1441.91729323308	0.34972602912217\\
1443.04511278195	0.351002397457189\\
1444.17293233083	0.352901503489937\\
1445.3007518797	0.355540675067599\\
1446.42857142857	0.359031594444334\\
1447.55639097744	0.363476414449836\\
1448.68421052632	0.368964035688093\\
1449.81203007519	0.375566850095911\\
1450.93984962406	0.383338230264833\\
1452.06766917293	0.392310969327464\\
1453.1954887218	0.402496765716043\\
1454.32330827068	0.413886723843739\\
1455.45112781955	0.426452731782993\\
1456.57894736842	0.440149500896884\\
1457.70676691729	0.454917019605252\\
1458.83458646617	0.470683181594623\\
1459.96240601504	0.487366386795983\\
1461.09022556391	0.504877966980791\\
1462.21804511278	0.523124343757277\\
1463.34586466165	0.542008875912544\\
1464.47368421053	0.561433390789152\\
1465.6015037594	0.581299419769225\\
1466.72932330827	0.601509172388217\\
1467.85714285714	0.621966289610558\\
1468.98496240601	0.642576417025411\\
1470.11278195489	0.663247635461437\\
1471.24060150376	0.683890781518261\\
1472.36842105263	0.704419684959855\\
1473.4962406015	0.724751344541823\\
1474.62406015038	0.744806059036974\\
1475.75187969925	0.764507526144957\\
1476.87969924812	0.783782918639765\\
1478.00751879699	0.802562944468521\\
1479.13533834586	0.820781895473214\\
1480.26315789474	0.838377687864562\\
1481.39097744361	0.855291896434736\\
1482.51879699248	0.871469783669475\\
1483.64661654135	0.886860324337629\\
1484.77443609023	0.901416225737553\\
1485.9022556391	0.915093943520691\\
1487.03007518797	0.927853692853533\\
1488.15789473684	0.939659454596175\\
1489.28571428571	0.950478976142845\\
1490.41353383459	0.960283766576871\\
1491.54135338346	0.969049085821262\\
1492.66917293233	0.976753927514743\\
1493.7969924812	0.9833809953993\\
1494.92481203008	0.988916673068486\\
1496.05263157895	0.993350986990659\\
1497.18045112782	0.996677562786851\\
1498.30827067669	0.998893574806966\\
1499.43609022556	0.999999689108292\\
1500.56390977444	1\\
1501.69172932331	0.998901960370183\\
1502.81954887218	0.996716306063551\\
1503.94736842105	0.993456974623564\\
1505.07518796992	0.989141018755936\\
1506.2030075188	0.98378851490782\\
1507.33082706767	0.977422467390819\\
1508.45864661654	0.97006870850624\\
1509.58646616541	0.961755795154952\\
1510.71428571429	0.95251490243508\\
1511.84210526316	0.942379714745392\\
1512.96992481203	0.931386314921815\\
1514.0977443609	0.919573071937162\\
1515.22556390977	0.906980527689876\\
1516.35338345865	0.893651283393554\\
1517.48120300752	0.879629886055797\\
1518.60902255639	0.864962715497045\\
1519.73684210526	0.849697872308247\\
1520.86466165414	0.833885067073576\\
1521.99248120301	0.817575511088555\\
1523.12030075188	0.800821808678908\\
1524.24812030075	0.783677851063844\\
1525.37593984962	0.766198711502487\\
1526.5037593985	0.748440541204521\\
1527.63157894737	0.730460465164173\\
1528.75939849624	0.71231647668303\\
1529.88721804511	0.694067328865392\\
1531.01503759398	0.67577242079523\\
1532.14285714286	0.657491675425125\\
1533.27067669173	0.639285405424531\\
1534.3984962406	0.621214162354787\\
1535.52631578947	0.603338563584338\\
1536.65413533835	0.585719090372574\\
1537.78195488722	0.568415849610874\\
1538.90977443609	0.551488290927401\\
1540.03759398496	0.534994870399598\\
1541.16541353383	0.518992652191226\\
1542.29323308271	0.503536840304431\\
1543.42105263158	0.488680234616001\\
1544.54887218045	0.474472608757936\\
1545.67669172932	0.460960012458646\\
1546.8045112782	0.448184007798207\\
1547.93233082707	0.436180857320162\\
1549.06015037594	0.424980691604844\\
1550.18796992481	0.414606693837342\\
1551.31578947368	0.405074347755796\\
1552.44360902256	0.396390801486656\\
1553.57142857143	0.388554401445467\\
1554.6992481203	0.38155444631552\\
1555.82706766917	0.375371200476466\\
1556.95488721804	0.369976189609827\\
1558.08270676692	0.365332780244253\\
1559.21052631579	0.361397022428151\\
1560.33834586466	0.358118713734613\\
1561.46616541353	0.355442626424824\\
1562.59398496241	0.353309829967655\\
1563.72180451128	0.351659039092248\\
1564.84962406015	0.350427922635507\\
1565.97744360902	0.349554319044933\\
1567.10526315789	0.348977318315781\\
1568.23308270677	0.348638185113169\\
1569.36090225564	0.34848111193852\\
1570.48872180451	0.34845380312249\\
1571.61654135338	0.348507899483141\\
1572.74436090226	0.348599259557337\\
1573.87218045113	0.348688116670329\\
1575	0.348739132252754\\
1576.12781954887	0.348721365324382\\
1577.25563909774	0.348608176490687\\
1578.38345864662	0.348377082611333\\
1579.51127819549	0.348009575857396\\
1580.63909774436	0.347490918432587\\
1581.76691729323	0.346809921952658\\
1582.8947368421	0.345958718447736\\
1584.02255639098	0.344932528210424\\
1585.15037593985	0.343729428261491\\
1586.27819548872	0.342350124025268\\
1587.40601503759	0.340797725869588\\
1588.53383458647	0.339077531435875\\
1589.66165413534	0.337196814131501\\
1590.78947368421	0.3351646177475\\
1591.91729323308	0.332991556875414\\
1593.04511278195	0.33068962260501\\
1594.17293233083	0.328271992874081\\
1595.3007518797	0.325752846799228\\
1596.42857142857	0.323147182333414\\
1597.55639097744	0.32047063666602\\
1598.68421052632	0.317739308898737\\
1599.81203007519	0.314969584693454\\
1600.93984962406	0.312177962792011\\
1602.06766917293	0.309380883548963\\
1603.1954887218	0.306594559891732\\
1604.32330827068	0.303834811419686\\
1605.45112781955	0.301116902664909\\
1606.57894736842	0.298455386848512\\
1607.70676691729	0.295863956760946\\
1608.83458646617	0.293355304653747\\
1609.96240601504	0.290940993232229\\
1611.09022556391	0.288631339963465\\
1612.21804511278	0.286435316941447\\
1613.34586466165	0.284360468467361\\
1614.47368421053	0.282412848296969\\
1615.6015037594	0.280596978179607\\
1616.72932330827	0.278915828870408\\
1617.85714285714	0.277370824258993\\
1618.98496240601	0.2759618686484\\
1620.11278195489	0.274687396573012\\
1621.24060150376	0.273544443900207\\
1622.36842105263	0.2725287383571\\
1623.4962406015	0.271634807096403\\
1624.62406015038	0.270856098494071\\
1625.75187969925	0.270185115077363\\
1626.87969924812	0.269613554325344\\
1628.00751879699	0.269132454065891\\
1629.13533834586	0.2687323393034\\
1630.26315789474	0.268403367532966\\
1631.39097744361	0.268135469906612\\
1632.51879699248	0.26791848598855\\
1633.64661654135	0.267742290244481\\
1634.77443609023	0.26759690882814\\
1635.9022556391	0.267472625637186\\
1637.03007518797	0.267360076991263\\
1638.15789473684	0.267250334627029\\
1639.28571428571	0.267134976998974\\
1640.41353383459	0.2670061491182\\
1641.54135338346	0.266856611353916\\
1642.66917293233	0.266679777765981\\
1643.7969924812	0.266469744636831\\
1644.92481203007	0.266221309932438\\
1646.05263157895	0.265929984450893\\
1647.18045112782	0.265591995419941\\
1648.30827067669	0.2652042832872\\
1649.43609022556	0.264764492414154\\
1650.56390977444	0.264270956342122\\
1651.69172932331	0.263722678249011\\
1652.81954887218	0.263119307163545\\
1653.94736842105	0.262461110450843\\
1655.07518796992	0.261748943032298\\
1656.2030075188	0.260984213755132\\
1657.33082706767	0.260168849283441\\
1658.45864661654	0.259305255844794\\
1659.58646616541	0.258396279133797\\
1660.71428571429	0.257445162647885\\
1661.84210526316	0.256455504710114\\
1662.96992481203	0.255431214419545\\
1664.0977443609	0.254376466761277\\
1665.22556390977	0.253295657105018\\
1666.35338345865	0.252193355322959\\
1667.48120300752	0.251074259764006\\
1668.60902255639	0.249943151331183\\
1669.73684210526	0.248804847921613\\
1670.86466165414	0.247664159503075\\
1671.99248120301	0.246525844116155\\
1673.12030075188	0.245394565105784\\
1674.24812030075	0.244274849898942\\
1675.37593984962	0.243171050655364\\
1676.5037593985	0.242087307123766\\
1677.63157894737	0.241027512036423\\
1678.75939849624	0.239995279368701\\
1679.88721804511	0.238993915776436\\
1681.01503759398	0.238026395502405\\
1682.14285714286	0.23709533901308\\
1683.27067669173	0.236202995588775\\
1684.3984962406	0.235351230044094\\
1685.52631578947	0.234541513702888\\
1686.65413533835	0.233774919693234\\
1687.78195488722	0.233052122565414\\
1688.90977443609	0.232373402170852\\
1690.03759398496	0.231738651674933\\
1691.16541353383	0.231147389513232\\
1692.29323308271	0.230598775041331\\
1693.42105263158	0.230091627574562\\
1694.54887218045	0.229624448467881\\
1695.67669172932	0.229195445848384\\
1696.8045112782	0.228802561584954\\
1697.93233082707	0.228443500061682\\
1699.06015037594	0.228115758314008\\
1700.18796992481	0.227816657088522\\
1701.31578947368	0.227543372398733\\
1702.44360902256	0.227292967168526\\
1703.57142857143	0.227062422581188\\
1704.6992481203	0.226848668784114\\
1705.82706766917	0.226648614635049\\
1706.95488721804	0.226459176214892\\
1708.08270676692	0.22627730387205\\
1709.21052631579	0.226100007603934\\
1710.33834586466	0.22592438062067\\
1711.46616541353	0.225747620973825\\
1712.59398496241	0.225567051168244\\
1713.72180451128	0.225380135707337\\
1714.84962406015	0.225184496551142\\
1715.97744360902	0.224977926491804\\
1717.10526315789	0.224758400473022\\
1718.23308270677	0.224524084898312\\
1719.36090225564	0.224273344988007\\
1720.48872180451	0.224004750256855\\
1721.61654135338	0.223717078193171\\
1722.74436090226	0.223409316227243\\
1723.87218045113	0.223080662081141\\
1725	0.222730522594795\\
};
\end{axis}
\end{tikzpicture}%

==> figuresV2/MatrixK.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 1]

\begin{axis}[%
width= 6.4 cm,
height=7.2cm,
scale only axis,
axis on top,
xlabel style={font=\large\color{white!15!black}},
ylabel style={font=\large\color{white!15!black}},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\tiny},
xtick={0.76, 0.88,...,1.24},
% x tick label style={font=\large},
% y tick label style={font=\large},
xmin=0.745,
xmax=1.255,
xlabel={$\frac{c_j}{c^\star}$},
y dir=reverse,
ymin=0.5,
ymax=225.5,
ytick={\empty},
ylabel={$(\Delta z)_i$},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.745, xmax=1.255, ymin=0.5, ymax=225.5] {figuresV2/MatrixK-1.png};
\end{axis}

\end{tikzpicture}%

==> figuresV2/PSF_Abs.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 1.5]

\begin{axis}[%
width=7cm,
height=1.8cm, %width=2.5cm, %height=1cm,
at={(0.cm, 2.2cm)},
scale only axis,
point meta min=0.0,
point meta max=0.18,
axis on top,
xmin=-6.05,
xmax=6.05,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$z\cdot e_1$ [mm]},
y dir=reverse,
ymin=54.201,
ymax=56.625,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={$z\cdot e_2$ [mm]},
axis background/.style={fill=white},
% title style={font=\bfseries},
title={(i) $c = 0.9\cdot c^{\star}$},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar/width=1.5mm
]
\addplot [forget plot] graphics [xmin=-6.05, xmax=6.05, ymin=54.201, ymax=56.625] {figuresV2/PSF_Abs-1.png};
\end{axis}



\begin{axis}[%
width=7cm,
height=1.8cm,
at={(0cm,-2cm)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=-6.05,
xmax=6.05,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$z\cdot e_1$ [mm]},
y dir=reverse,
ymin=60.343,
ymax=62.767,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={$z\cdot e_2$[mm]},
axis background/.style={fill=white},
% title style={font=\bfseries},
title={(ii) $c=c^\star $},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar/width=1.5mm
]
\addplot [forget plot] graphics [xmin=-6.05, xmax=6.05, ymin=60.343, ymax=62.767] {figuresV2/PSF_Abs-2.png};

\node[right, align=left, inner sep=0]
at (axis cs:-2.5,61.555) { \color{yellow} $\frac{2 c^\star}{\mathcal{B}}$};
\node[right, align=left, inner sep=0]
at (axis cs:0.90,61.95) { \color{yellow} $\frac{2 c^\star}{\omega_0}\cdot \frac{y_0\cdot e_2}{\ell}$};

\node (source) at (axis cs:-0.6, 61.939){};
\node (destination) at (axis cs:0.6, 61.939){};
\draw[yellow, <->](source)--(destination);

\node (source) at (axis cs:-1.2,  61.2523){};
\node (destination) at (axis cs:-1.2, 61.8577){};
\draw[yellow, <->](source)--(destination);


\end{axis}

\vspace{4cm}

\begin{axis}[%
width=7cm,
height=1.8cm,
at={(0cm,-6cm)},
scale only axis,
point meta min=0.0,
point meta max=0.18,
axis on top,
xmin=-6.05,
xmax=6.05,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={$z\cdot e_1$ [mm]},
y dir=reverse,
ymin=66.485,
ymax=68.909,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={$z\cdot e_2$ [mm]},
axis background/.style={fill=white},
% title style={font=\bfseries},
title={(iii) $c=1.1\cdot c^{\star}$},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar/width=1.5mm
]
\addplot [forget plot] graphics [xmin=-6.05, xmax=6.05, ymin=66.485, ymax=68.909] {figuresV2/PSF_Abs-3.png};
\end{axis}
\end{tikzpicture}%

==> figuresV2/PSF_AbsNew.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\hspace*{-0.7cm}\begin{tabular}{ccc}
\begin{tikzpicture}[scale = 1]

\begin{axis}[scaled ticks=false,
width=4cm,
height=4cm,
scale only axis,
point meta min=0.0,
point meta max=1,
axis on top,
xmin=-0.02,
xmax=0.02,
xlabel style={font=\color{white!15!black}},
xlabel={$z^\perp$},
xtick={-0.02,-0.01, 0, 0.01, 0.02},
xticklabels={,-0.01, 0, 0.01, },
xtick pos=bottom,
y dir=reverse,
ymin=0.0480,
ymax=0.0720,
ylabel style={font=\color{white!15!black}},
ylabel={$z^\shortparallel$},
ytick={0.07, 0.06, 0.05},
yticklabels={0.07, 0.06, 0.05},
ytick pos=left,
]
\addplot [forget plot] graphics [xmin=-0.02,xmax=0.02, ymin=0.0480,ymax=0.0720] {figuresV2/I3.png};
\end{axis}

\end{tikzpicture}
&
\begin{tikzpicture}

\begin{axis}[scaled ticks=false,
width=4cm,
height=4cm,
scale only axis,
point meta min=0.0,
point meta max=1,
axis on top,
xmin=-0.02,
xmax=0.02,
xlabel style={font=\color{white!15!black}},
xlabel={\textcolor{white}{$z^\perp$}},
xtick={-0.02,-0.01, 0, 0.01, 0.02},
xticklabels={,-0.01, 0, 0.01, },
xtick pos=bottom,
y dir=reverse,
ymin=0.0480,
ymax=0.0720,
ylabel style={font=\color{white!15!black}},
ytick={0.07, 0.06, 0.05},
yticklabels={0.07, 0.06, 0.05},
ytick pos=left,
]
\addplot [forget plot] graphics  [xmin=-0.02,xmax=0.02, ymin=0.0480,ymax=0.0720] {figuresV2/I.png};

\node[right, align=left, inner sep=0]
at (axis cs:0,0.06) { \color{yellow} $\frac{2 c^\star}{\mathcal{B}}$};
\node[right, align=left, inner sep=0]
at (axis cs:0.002,0.065) { \color{yellow} $\frac{2 c^\star}{\omega_c}\cdot \frac{y_0^\shortparallel}{\ell}$};

\node (source) at (axis cs:0.007,0.058){};
\node (destination) at (axis cs:0.007,0.062){};
\draw[yellow, |-|](source)--(destination);

\node (source) at (axis cs:0.0075,0.062){};
\node (destination) at (axis cs:0.0125,0.062){};
\draw[yellow, |-|](source)--(destination);


\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}

\begin{axis}[scaled ticks=false,
width=4cm,
height=4cm,
scale only axis,
point meta min=0.0,
point meta max=1,
axis on top,
xmin=-0.02,
xmax=0.02,
xlabel style={font=\color{white!15!black}},
xlabel={\textcolor{white}{$z^\perp$}},
xtick={-0.02,-0.01, 0, 0.01, 0.02},
xticklabels={,-0.01, 0, 0.01, },
xtick pos=bottom,
y dir=reverse,
ymin=0.0480,
ymax=0.0720,
ylabel style={font=\color{white!15!black}},
ytick={0.07, 0.06, 0.05},
yticklabels={0.07, 0.06, 0.05},
ytick pos=left,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar/width=1.5mm
]
\addplot [forget plot] graphics [xmin=-0.02,xmax=0.02, ymin=0.0480,ymax=0.0720] {figuresV2/I2.png};
\end{axis}
\end{tikzpicture}\\
(i) $c=0.9\cdot c^\star$&(ii) $c=c^\star$& (iii) $c=1.1\cdot c^\star$
\end{tabular}

==> figuresV2/emilealea.tex <==
\begin{tikzpicture}	


\node[inner sep=0pt] (milieu) at (0,0)
    {\begin{tikzpicture}
    \begin{axis}[
        width=7.5cm,
        scale only axis,
        enlargelimits=false,
        xmin=-20,
        xmax=20,
        ymin=0,
        ymax=90,
        axis equal image,
        xtick align=outside,
        ytick align=outside,
         ytick={10, 50, 70, 90},
    xtick={-10,0,10},
    xticklabels={-10,0,10},
    yticklabels={80, 40, 20, 0},
    ytick pos=left,
    xtick pos=bottom,
    ticklabel style={font=\footnotesize},
    major tick length=0.07cm,
    xlabel={$x$ (mm)},
     ylabel={$z$ (mm)},
     % xlabel style={yshift=0.5em},
    % ylabel style={yshift=-1.5em}
        ]
      \addplot graphics[xmin=-20,ymin=0,xmax=20,ymax=89.9] {figuresV2/n.png};
   
    \end{axis}

    \end{tikzpicture}};
         \node[inner sep=0pt] (zoom) at (5,0)
    {\begin{tikzpicture}\begin{axis}[
    width=5cm,
      scale only axis,
        enlargelimits=false,
        xmin=-5,
        xmax=5,
        ymin=0,
        ymax=12,
        axis equal image,
        xtick align=outside,
        ytick align=outside,
         ytick={2,12},
    xtick={-4,0,4},
    xticklabels={-4,0,-4},
    yticklabels={10,0},
    ytick pos=right,
    xtick pos=bottom,
    ticklabel style={font=\footnotesize},
    major tick length=0.07cm,
    ] \addplot graphics [xmin=-5,ymin=0,xmax=5,ymax=12]{figuresV2/nzoom.png};\end{axis}\end{tikzpicture}};
      \node[rectangle,draw=black, minimum size=10mm, minimum height=12mm] (zoomcarre)  at (0.5,0)  {};
        \draw[-,thick, color=black](3.2,2)--(3.2,2.1);
        \node at (3.4,2.05)  {$\lambda$};
\draw[-,color=black] (zoomcarre.south east) -- (3.0,-2.1);
\draw[-,color=black] (zoomcarre.north east) -- (3.,2.25);
\draw[black, densely dashed](5.05,0.05) rectangle ++(0.5,0.5);
\node at (5.3,0.3) {\small \re{$x$}};
\node at (5.3,0.45) {\small $\cdot$};
\node at (5.3,0.15) {\small $\cdot$};
\node at (5.15,0.3) {\small $\cdot$};
\node at (5.15,0.15) {\small $\cdot$};
\node at (5.15,0.45) {\small $\cdot$};
\node at (5.45,0.3) {\small $\cdot$};
\node at (5.45,0.15) {\small $\cdot$};
\node at (5.45,0.45) {\small $\cdot$};
\node at (6,0.3) {$z(c)$};
%\node at (0,-3.7) {\bl{Figure:} Medium of propagation};
%\node at (5,-3.7){\bl{Figure:} Zoom};
\node at (8,0){\includegraphics[scale=0.2]{figuresV2/ncb}};
\node at (7.8,-2.2) {\small $\frac{n_\eps}{n^\star}$};
\end{tikzpicture}

==> figuresV2/source1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.5cm,
height=6.5cm,
scale only axis,
xmin=0,
xmax=9.6e-07,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [s]},
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$f(t)$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.000191284740450363\\
1.15384615384615e-09	-0.000201019078905251\\
2.30769230769231e-09	-0.000210920116790938\\
3.46153846153846e-09	-0.000220968520162619\\
4.61538461538461e-09	-0.000231142884893169\\
5.76923076923077e-09	-0.000241419646197876\\
6.92307692307692e-09	-0.0002517729886725\\
8.07692307692308e-09	-0.000262174757197694\\
9.23076923076923e-09	-0.000272594369087308\\
1.03846153846154e-08	-0.000282998727877832\\
1.15384615384615e-08	-0.000293352139182575\\
1.26923076923077e-08	-0.000303616229053767\\
1.38461538461538e-08	-0.000313749865322449\\
1.5e-08	-0.000323709082405274\\
1.61538461538462e-08	-0.000333447010093136\\
1.73076923076923e-08	-0.000342913806857145\\
1.84615384615385e-08	-0.000352056598230588\\
1.96153846153846e-08	-0.000360819420845977\\
2.07692307692308e-08	-0.00036914317272908\\
2.19230769230769e-08	-0.00037696557046991\\
2.30769230769231e-08	-0.000384221113911796\\
2.42307692307692e-08	-0.000390841059017262\\
2.53846153846154e-08	-0.000396753399586781\\
2.65384615384615e-08	-0.000401882858522796\\
2.76923076923077e-08	-0.00040615088934579\\
2.88461538461538e-08	-0.000409475688682347\\
3e-08	-0.000411772220456794\\
3.11538461538462e-08	-0.000412952252527027\\
3.23076923076923e-08	-0.000412924406513133\\
3.34615384615385e-08	-0.000411594221572736\\
3.46153846153846e-08	-0.000408864232879632\\
3.57692307692308e-08	-0.000404634065563018\\
3.69230769230769e-08	-0.000398800544863515\\
3.80769230769231e-08	-0.000391257823253691\\
3.92307692307692e-08	-0.00038189752526931\\
4.03846153846154e-08	-0.000370608910777735\\
4.15384615384615e-08	-0.000357279057404982\\
4.26923076923077e-08	-0.000341793062815135\\
4.38461538461538e-08	-0.000324034267524486\\
4.5e-08	-0.000303884498897197\\
4.61538461538461e-08	-0.000281224336948588\\
4.73076923076923e-08	-0.000255933402542862\\
4.84615384615385e-08	-0.000227890668537401\\
4.96153846153846e-08	-0.000196974794382813\\
5.07692307692308e-08	-0.000163064484640909\\
5.19230769230769e-08	-0.000126038871833235\\
5.30769230769231e-08	-8.57779239745189e-05\\
5.42307692307692e-08	-4.21628770873238e-05\\
5.53846153846154e-08	4.92330707274326e-06\\
5.65384615384615e-08	5.55954579226928e-05\\
5.76923076923077e-08	0.00010996568750454\\
5.88461538461538e-08	0.000168142856480338\\
6e-08	0.000230232014754459\\
6.11538461538461e-08	0.000296333816892988\\
6.23076923076923e-08	0.000366543912611399\\
6.34615384615385e-08	0.000440952312697754\\
6.46153846153846e-08	0.000519642730847882\\
6.57692307692308e-08	0.000602691901995212\\
6.69230769230769e-08	0.000690168877839038\\
6.80769230769231e-08	0.00078213430038848\\
6.92307692307692e-08	0.000878639654467581\\
7.03846153846154e-08	0.000979726500256985\\
7.15384615384615e-08	0.0010854256870746\\
7.26923076923077e-08	0.00119575654974138\\
7.38461538461538e-08	0.00131072608901312\\
7.5e-08	0.00143032813770805\\
7.61538461538461e-08	0.00155454251429875\\
7.73076923076923e-08	0.00168333416589863\\
7.84615384615384e-08	0.00181665230271094\\
7.96153846153846e-08	0.00195442952617374\\
8.07692307692307e-08	0.0020965809531819\\
8.19230769230769e-08	0.00224300333892888\\
8.30769230769231e-08	0.00239357420106169\\
8.42307692307692e-08	0.00254815094800654\\
8.53846153846154e-08	0.00270657001447183\\
8.65384615384615e-08	0.0028686460072987\\
8.76923076923077e-08	0.00303417086496955\\
8.88461538461538e-08	0.00320291303425521\\
9e-08	0.00337461666761101\\
9.11538461538461e-08	0.00354900084508511\\
9.23076923076923e-08	0.00372575882464615\\
9.34615384615384e-08	0.00390455732496378\\
9.46153846153846e-08	0.00408503584480918\\
9.57692307692308e-08	0.0042668060233641\\
9.69230769230769e-08	0.00444945104584387\\
9.80769230769231e-08	0.00463252509894036\\
9.92307692307692e-08	0.00481555288069707\\
1.00384615384615e-07	0.00499802916950581\\
1.01538461538462e-07	0.0051794184569968\\
1.02692307692308e-07	0.00535915464966312\\
1.03846153846154e-07	0.00553664084410058\\
1.05e-07	0.00571124918079083\\
1.06153846153846e-07	0.0058823207813822\\
1.07307692307692e-07	0.00604916577442717\\
1.08461538461538e-07	0.00621106341452799\\
1.09615384615385e-07	0.00636726229982092\\
1.10769230769231e-07	0.00651698069269228\\
1.11923076923077e-07	0.00665940694854943\\
1.13076923076923e-07	0.00679370005740249\\
1.14230769230769e-07	0.00691899030290368\\
1.15384615384615e-07	0.00703438004338029\\
1.16538461538462e-07	0.00713894461924844\\
1.17692307692308e-07	0.00723173339104025\\
1.18846153846154e-07	0.00731177091208116\\
1.2e-07	0.00737805823965784\\
1.21153846153846e-07	0.00742957438827004\\
1.22307692307692e-07	0.00746527792832319\\
1.23461538461538e-07	0.00748410873330717\\
1.24615384615385e-07	0.00748498987824612\\
1.25769230769231e-07	0.00746682969181872\\
1.26923076923077e-07	0.00742852396424614\\
1.28076923076923e-07	0.00736895831262077\\
1.29230769230769e-07	0.00728701070497439\\
1.30384615384615e-07	0.00718155414394034\\
1.31538461538462e-07	0.00705145951039012\\
1.32692307692308e-07	0.00689559856699758\\
1.33846153846154e-07	0.00671284712111091\\
1.35e-07	0.00650208834584603\\
1.36153846153846e-07	0.00626221625771752\\
1.37307692307692e-07	0.0059921393485876\\
1.38461538461538e-07	0.00569078436908775\\
1.39615384615385e-07	0.00535710026007326\\
1.40769230769231e-07	0.0049900622280342\\
1.41923076923077e-07	0.00458867595971797\\
1.43076923076923e-07	0.00415198197057214\\
1.44230769230769e-07	0.00367906008091961\\
1.45384615384615e-07	0.00316903401307205\\
1.46538461538462e-07	0.00262107610189757\\
1.47692307692308e-07	0.00203441211061735\\
1.48846153846154e-07	0.00140832614289109\\
1.5e-07	0.000742165641499315\\
1.51153846153846e-07	3.53464632230403e-05\\
1.52307692307692e-07	-0.000712641981274022\\
1.53461538461538e-07	-0.00150223153443844\\
1.54615384615385e-07	-0.00233377005834695\\
1.55769230769231e-07	-0.00320751617413425\\
1.56923076923077e-07	-0.00412363398841674\\
1.58076923076923e-07	-0.00508218782154422\\
1.59230769230769e-07	-0.00608313695315451\\
1.60384615384615e-07	-0.0071263304012732\\
1.61538461538461e-07	-0.00821150175177625\\
1.62692307692308e-07	-0.00933826405571871\\
1.63846153846154e-07	-0.0105061048126547\\
1.65e-07	-0.011714381058611\\
1.66153846153846e-07	-0.0129623145779718\\
1.67307692307692e-07	-0.0142489872590284\\
1.68461538461538e-07	-0.0155733366134117\\
1.69615384615385e-07	-0.0169341514800643\\
1.70769230769231e-07	-0.018330067934823\\
1.71923076923077e-07	-0.0197595654269692\\
1.73076923076923e-07	-0.0212209631643891\\
1.74230769230769e-07	-0.0227124167693032\\
1.75384615384615e-07	-0.0242319152265607\\
1.76538461538462e-07	-0.0257772781466707\\
1.77692307692308e-07	-0.0273461533658132\\
1.78846153846154e-07	-0.0289360149049779\\
1.8e-07	-0.030544161310295\\
1.81153846153846e-07	-0.0321677143964969\\
1.82307692307692e-07	-0.0338036184151425\\
1.83461538461538e-07	-0.0354486396689257\\
1.84615384615385e-07	-0.0370993665930188\\
1.85769230769231e-07	-0.038752210323826\\
1.86923076923077e-07	-0.040403405775011\\
1.88076923076923e-07	-0.0420490132400171\\
1.89230769230769e-07	-0.0436849205394583\\
1.90384615384615e-07	-0.0453068457309601\\
1.91538461538462e-07	-0.0469103403981589\\
1.92692307692308e-07	-0.0484907935344643\\
1.93846153846154e-07	-0.0500434360360506\\
1.95e-07	-0.0515633458174753\\
1.96153846153846e-07	-0.0530454535618473\\
1.97307692307692e-07	-0.0544845491162549\\
1.98461538461538e-07	-0.0558752885415201\\
1.99615384615385e-07	-0.0572122018238969\\
2.00769230769231e-07	-0.0584897012546652\\
2.01923076923077e-07	-0.0597020904817336\\
2.03076923076923e-07	-0.0608435742357317\\
2.04230769230769e-07	-0.061908268730931\\
2.05384615384615e-07	-0.0628902127395659\\
2.06538461538461e-07	-0.0637833793360104\\
2.07692307692308e-07	-0.0645816883050526\\
2.08846153846154e-07	-0.0652790192064414\\
2.1e-07	-0.0658692250855871\\
2.11153846153846e-07	-0.0663461468180314\\
2.12307692307692e-07	-0.0667036280728034\\
2.13461538461538e-07	-0.0669355308776246\\
2.14615384615385e-07	-0.0670357517662276\\
2.15769230769231e-07	-0.0669982384858061\\
2.16923076923077e-07	-0.0668170072399668\\
2.18076923076923e-07	-0.0664861604400452\\
2.19230769230769e-07	-0.0659999049352488\\
2.20384615384615e-07	-0.0653525706894438\\
2.21538461538461e-07	-0.0645386298698682\\
2.22692307692308e-07	-0.0635527163106023\\
2.23846153846154e-07	-0.0623896453111434\\
2.25e-07	-0.0610444337279181\\
2.26153846153846e-07	-0.0595123203140976\\
2.27307692307692e-07	-0.0577887862608969\\
2.28461538461538e-07	-0.0558695758910265\\
2.29615384615385e-07	-0.0537507174527416\\
2.30769230769231e-07	-0.0514285439609302\\
2.31923076923077e-07	-0.0488997140293247\\
2.33076923076923e-07	-0.0461612326362374\\
2.34230769230769e-07	-0.04321047176401\\
2.35384615384615e-07	-0.0400451908509096\\
2.36538461538461e-07	-0.0366635569923074\\
2.37692307692308e-07	-0.0330641648266406\\
2.38846153846154e-07	-0.0292460560402354\\
2.4e-07	-0.0252087384237524\\
2.41153846153846e-07	-0.0209522044122205\\
2.42307692307692e-07	-0.0164769490394344\\
2.43461538461538e-07	-0.0117839872371067\\
2.44615384615385e-07	-0.00687487040836895\\
2.45769230769231e-07	-0.0017517022051192\\
2.46923076923077e-07	0.00358284656146726\\
2.48076923076923e-07	0.00912552394795318\\
2.49230769230769e-07	0.0148724839132711\\
2.50384615384615e-07	0.0208192744309197\\
2.51538461538462e-07	0.0269608267474766\\
2.52692307692308e-07	0.0332914458555036\\
2.53846153846154e-07	0.0398048022475363\\
2.55e-07	0.0464939250162955\\
2.56153846153846e-07	0.0533511963647148\\
2.57307692307692e-07	0.0603683475872602\\
2.58461538461538e-07	0.0675364565817773\\
2.59615384615385e-07	0.0748459469487753\\
2.60769230769231e-07	0.0822865887321253\\
2.61923076923077e-07	0.0898475008524472\\
2.63076923076923e-07	0.0975171552807958\\
2.64230769230769e-07	0.105283382997526\\
2.65384615384615e-07	0.113133381776528\\
2.66538461538461e-07	0.121053725832107\\
2.67692307692308e-07	0.129030377360801\\
2.68846153846154e-07	0.13704870000654\\
2.7e-07	0.145093474272646\\
2.71153846153846e-07	0.153148914899597\\
2.72307692307692e-07	0.161198690222096\\
2.73461538461538e-07	0.169225943514403\\
2.74615384615385e-07	0.177213316326542\\
2.75769230769231e-07	0.185142973809587\\
2.76923076923077e-07	0.192996632021413\\
2.78076923076923e-07	0.20075558719938\\
2.79230769230769e-07	0.208400746979546\\
2.80384615384615e-07	0.215912663536994\\
2.81538461538461e-07	0.223271568614281\\
2.82692307692308e-07	0.230457410400302\\
2.83846153846154e-07	0.237449892214077\\
2.85e-07	0.244228512942808\\
2.86153846153846e-07	0.250772609176054\\
2.87307692307692e-07	0.257061398972736\\
2.88461538461538e-07	0.263074027189698\\
2.89615384615385e-07	0.268789612295992\\
2.90769230769231e-07	0.274187294589041\\
2.91923076923077e-07	0.279246285724068\\
2.93076923076923e-07	0.283945919460805\\
2.94230769230769e-07	0.288265703526706\\
2.95384615384615e-07	0.292185372488673\\
2.96538461538462e-07	0.295684941521153\\
2.97692307692308e-07	0.298744760951452\\
2.98846153846154e-07	0.301345571458677\\
3e-07	0.303468559797924\\
3.01153846153846e-07	0.305095414915058\\
3.02307692307692e-07	0.306208384314996\\
3.03461538461538e-07	0.306790330539973\\
3.04615384615385e-07	0.306824787612198\\
3.05769230769231e-07	0.306296017290092\\
3.06923076923077e-07	0.305189064985671\\
3.08076923076923e-07	0.303489815185896\\
3.09230769230769e-07	0.301185046220325\\
3.10384615384615e-07	0.29826248421344\\
3.11538461538461e-07	0.294710856059885\\
3.12692307692308e-07	0.290519941258456\\
3.13846153846154e-07	0.285680622440924\\
3.15e-07	0.280184934430371\\
3.16153846153846e-07	0.274026111665248\\
3.17307692307692e-07	0.267198633824403\\
3.18461538461538e-07	0.259698269491223\\
3.19615384615385e-07	0.251522117695067\\
3.20769230769231e-07	0.242668647171747\\
3.21923076923077e-07	0.233137733186274\\
3.23076923076923e-07	0.222930691765541\\
3.24230769230769e-07	0.212050311190919\\
3.25384615384615e-07	0.200500880606644\\
3.26538461538461e-07	0.188288215602956\\
3.27692307692308e-07	0.175419680639671\\
3.28846153846154e-07	0.161904208180669\\
3.3e-07	0.147752314416721\\
3.31153846153846e-07	0.132976111460364\\
3.32307692307692e-07	0.117589315904388\\
3.33461538461538e-07	0.101607253642556\\
3.34615384615385e-07	0.0850468608601193\\
3.35769230769231e-07	0.0679266811096835\\
3.36923076923077e-07	0.0502668583975647\\
3.38076923076923e-07	0.0320891262149205\\
3.39230769230769e-07	0.0134167924579805\\
3.40384615384615e-07	-0.00572527980823635\\
3.41538461538461e-07	-0.0253106957774422\\
3.42692307692308e-07	-0.0453115565452778\\
3.43846153846154e-07	-0.0656984909807515\\
3.45e-07	-0.0864406918277346\\
3.46153846153846e-07	-0.107505956026257\\
3.47307692307692e-07	-0.128860729231717\\
3.48461538461538e-07	-0.150470154498155\\
3.49615384615385e-07	-0.172298125079549\\
3.50769230769231e-07	-0.194307341290769\\
3.51923076923077e-07	-0.216459371358196\\
3.53076923076923e-07	-0.238714716176509\\
3.54230769230769e-07	-0.26103287787758\\
3.55384615384615e-07	-0.28337243210331\\
3.56538461538461e-07	-0.305691103864076\\
3.57692307692308e-07	-0.327945846850656\\
3.58846153846154e-07	-0.35009292605732\\
3.6e-07	-0.37208800356075\\
3.61153846153846e-07	-0.39388622728959\\
3.62307692307692e-07	-0.415442322606673\\
3.63461538461538e-07	-0.436710686517147\\
3.64615384615385e-07	-0.45764548430348\\
3.65769230769231e-07	-0.478200748380234\\
3.66923076923077e-07	-0.498330479149976\\
3.68076923076923e-07	-0.517988747634935\\
3.69230769230769e-07	-0.537129799648027\\
3.70384615384615e-07	-0.555708161261551\\
3.71538461538461e-07	-0.573678745321436\\
3.72692307692308e-07	-0.590996958751637\\
3.73846153846154e-07	-0.607618810383371\\
3.75e-07	-0.62350101904202\\
3.76153846153846e-07	-0.638601121616453\\
3.77307692307692e-07	-0.652877580834617\\
3.78461538461538e-07	-0.666289892462623\\
3.79615384615385e-07	-0.678798691645462\\
3.80769230769231e-07	-0.69036585810222\\
3.81923076923077e-07	-0.700954619891194\\
3.83076923076923e-07	-0.710529655456488\\
3.84230769230769e-07	-0.719057193672131\\
3.85384615384615e-07	-0.726505111597423\\
3.86538461538461e-07	-0.732843029663462\\
3.87692307692308e-07	-0.73804240400971\\
3.88846153846154e-07	-0.742076615698237\\
3.9e-07	-0.744921056533177\\
3.91153846153846e-07	-0.746553211223368\\
3.92307692307692e-07	-0.746952735628396\\
3.93461538461538e-07	-0.746101530839695\\
3.94615384615385e-07	-0.743983812852437\\
3.95769230769231e-07	-0.740586177596812\\
3.96923076923077e-07	-0.735897661104248\\
3.98076923076923e-07	-0.729909794595359\\
3.99230769230769e-07	-0.722616654289253\\
4.00384615384615e-07	-0.714014905742588\\
4.01538461538461e-07	-0.704103842543305\\
4.02692307692308e-07	-0.692885419193118\\
4.03846153846154e-07	-0.680364278031051\\
4.05e-07	-0.666547770060421\\
4.06153846153846e-07	-0.651445969561134\\
4.07307692307692e-07	-0.635071682380189\\
4.08461538461538e-07	-0.617440447813948\\
4.09615384615385e-07	-0.598570534007519\\
4.10769230769231e-07	-0.578482926817812\\
4.11923076923077e-07	-0.557201312099846\\
4.13076923076923e-07	-0.534752051397262\\
4.14230769230769e-07	-0.511164151031807\\
4.15384615384615e-07	-0.486469224607833\\
4.16538461538461e-07	-0.460701448962943\\
4.17692307692308e-07	-0.433897513616314\\
4.18846153846154e-07	-0.406096563782026\\
4.2e-07	-0.377340137035014\\
4.21153846153846e-07	-0.347672093732921\\
4.22307692307692e-07	-0.317138541316999\\
4.23461538461538e-07	-0.2857877526308\\
4.24615384615385e-07	-0.253670078414658\\
4.25769230769231e-07	-0.220837854149008\\
4.26923076923077e-07	-0.187345301438155\\
4.28076923076923e-07	-0.153248424140538\\
4.29230769230769e-07	-0.118604899468848\\
4.30384615384615e-07	-0.0834739642973931\\
4.31538461538461e-07	-0.0479162969295668\\
4.32692307692308e-07	-0.0119938945919189\\
4.33846153846154e-07	0.024230053065129\\
4.35e-07	0.0606912941672045\\
4.36153846153846e-07	0.0973246482119927\\
4.37307692307692e-07	0.134064142745405\\
4.38461538461538e-07	0.170843152792043\\
4.39615384615385e-07	0.207594542704221\\
4.40769230769231e-07	0.244250810085747\\
4.41923076923077e-07	0.280744231438357\\
4.43076923076923e-07	0.317007009173148\\
4.44230769230769e-07	0.352971419622197\\
4.45384615384615e-07	0.388569961682502\\
4.46538461538461e-07	0.423735505719556\\
4.47692307692308e-07	0.45840144235541\\
4.48846153846154e-07	0.492501830765855\\
4.5e-07	0.52597154610831\\
4.51153846153846e-07	0.55874642570596\\
4.52307692307692e-07	0.590763413611667\\
4.53461538461538e-07	0.621960703181711\\
4.54615384615385e-07	0.652277877289571\\
4.55769230769231e-07	0.68165604581831\\
4.56923076923077e-07	0.71003798007276\\
4.58076923076923e-07	0.737368243763005\\
4.59230769230769e-07	0.763593320215106\\
4.60384615384615e-07	0.788661735477943\\
4.61538461538461e-07	0.812524177000736\\
4.62692307692308e-07	0.835133607571223\\
4.63846153846154e-07	0.856445374211835\\
4.65e-07	0.876417311748332\\
4.66153846153846e-07	0.895009840774577\\
4.67307692307692e-07	0.912186059756039\\
4.68461538461538e-07	0.927911831025006\\
4.69615384615385e-07	0.942155860441446\\
4.70769230769231e-07	0.95488977050472\\
4.71923076923077e-07	0.966088166724036\\
4.73076923076923e-07	0.975728697067764\\
4.74230769230769e-07	0.983792104335617\\
4.75384615384615e-07	0.990262271310926\\
4.76538461538461e-07	0.99512625857505\\
4.77692307692308e-07	0.998374334879862\\
4.78846153846154e-07	1\\
4.8e-07	1\\
4.81153846153846e-07	0.998374334879862\\
4.82307692307693e-07	0.995126258575005\\
4.83461538461539e-07	0.990262271310926\\
4.84615384615385e-07	0.983792104335663\\
4.85769230769231e-07	0.975728697067764\\
4.86923076923077e-07	0.966088166724081\\
4.88076923076923e-07	0.954889770504718\\
4.89230769230769e-07	0.942155860441403\\
4.90384615384616e-07	0.927911831025006\\
4.91538461538462e-07	0.912186059755997\\
4.92692307692308e-07	0.895009840774577\\
4.93846153846154e-07	0.876417311748373\\
4.95e-07	0.856445374211835\\
4.96153846153846e-07	0.83513360757126\\
4.97307692307693e-07	0.812524177000733\\
4.98461538461539e-07	0.788661735477909\\
4.99615384615385e-07	0.763593320215106\\
5.00769230769231e-07	0.737368243762972\\
5.01923076923077e-07	0.710037980072764\\
5.03076923076923e-07	0.68165604581834\\
5.04230769230769e-07	0.652277877289571\\
5.05384615384616e-07	0.621960703181739\\
5.06538461538462e-07	0.590763413611667\\
5.07692307692308e-07	0.558746425705933\\
5.08846153846154e-07	0.52597154610831\\
5.1e-07	0.49250183076583\\
5.11153846153846e-07	0.458401442355417\\
5.12307692307692e-07	0.423735505719574\\
5.13461538461539e-07	0.388569961682502\\
5.14615384615385e-07	0.35297141962221\\
5.15769230769231e-07	0.317007009173135\\
5.16923076923077e-07	0.280744231438357\\
5.18076923076923e-07	0.244250810085738\\
5.19230769230769e-07	0.207594542704227\\
5.20384615384616e-07	0.170843152792046\\
5.21538461538462e-07	0.134064142745405\\
5.22692307692308e-07	0.0973246482119957\\
5.23846153846154e-07	0.0606912941672045\\
5.25e-07	0.024230053065126\\
5.26153846153846e-07	-0.0119938945919189\\
5.27307692307693e-07	-0.0479162969295668\\
5.28461538461539e-07	-0.0834739642973901\\
5.29615384615385e-07	-0.118604899468851\\
5.30769230769231e-07	-0.153248424140538\\
5.31923076923077e-07	-0.187345301438164\\
5.33076923076923e-07	-0.220837854149011\\
5.34230769230769e-07	-0.253670078414646\\
5.35384615384616e-07	-0.2857877526308\\
5.36538461538462e-07	-0.317138541316987\\
5.37692307692308e-07	-0.347672093732915\\
5.38846153846154e-07	-0.377340137035032\\
5.4e-07	-0.406096563782026\\
5.41153846153846e-07	-0.433897513616338\\
5.42307692307693e-07	-0.46070144896294\\
5.43461538461539e-07	-0.486469224607811\\
5.44615384615385e-07	-0.511164151031807\\
5.45769230769231e-07	-0.534752051397243\\
5.46923076923077e-07	-0.557201312099839\\
5.48076923076923e-07	-0.578482926817837\\
5.49230769230769e-07	-0.598570534007519\\
5.50384615384616e-07	-0.617440447813979\\
5.51538461538462e-07	-0.635071682380189\\
5.52692307692308e-07	-0.651445969561103\\
5.53846153846154e-07	-0.666547770060421\\
5.55e-07	-0.680364278031021\\
5.56153846153846e-07	-0.692885419193116\\
5.57307692307692e-07	-0.704103842543339\\
5.58461538461539e-07	-0.714014905742588\\
5.59615384615385e-07	-0.72261665428929\\
5.60769230769231e-07	-0.729909794595349\\
5.61923076923077e-07	-0.73589766110422\\
5.63076923076923e-07	-0.740586177596812\\
5.64230769230769e-07	-0.7439838128524\\
5.65384615384616e-07	-0.746101530839732\\
5.66538461538462e-07	-0.746952735628396\\
5.67692307692308e-07	-0.746553211223396\\
5.68846153846154e-07	-0.744921056533178\\
5.7e-07	-0.742076615698209\\
5.71153846153846e-07	-0.73804240400971\\
5.72307692307693e-07	-0.732843029663427\\
5.73461538461539e-07	-0.726505111597433\\
5.74615384615385e-07	-0.719057193672158\\
5.75769230769231e-07	-0.710529655456488\\
5.76923076923077e-07	-0.700954619891228\\
5.78076923076923e-07	-0.690365858102219\\
5.79230769230769e-07	-0.678798691645428\\
5.80384615384616e-07	-0.666289892462623\\
5.81538461538462e-07	-0.652877580834593\\
5.82692307692308e-07	-0.638601121616446\\
5.83846153846154e-07	-0.623501019042051\\
5.85e-07	-0.607618810383371\\
5.86153846153846e-07	-0.590996958751666\\
5.87307692307693e-07	-0.573678745321434\\
5.88461538461539e-07	-0.555708161261523\\
5.89615384615385e-07	-0.537129799648027\\
5.90769230769231e-07	-0.517988747634909\\
5.91923076923077e-07	-0.498330479149977\\
5.93076923076923e-07	-0.478200748380258\\
5.94230769230769e-07	-0.45764548430348\\
5.95384615384616e-07	-0.436710686517169\\
5.96538461538462e-07	-0.415442322606662\\
5.97692307692308e-07	-0.39388622728958\\
5.98846153846154e-07	-0.37208800356075\\
6e-07	-0.350092926057303\\
6.01153846153846e-07	-0.327945846850656\\
6.02307692307692e-07	-0.305691103864093\\
6.03461538461539e-07	-0.28337243210331\\
6.04615384615385e-07	-0.261032877877589\\
6.05769230769231e-07	-0.238714716176511\\
6.06923076923077e-07	-0.216459371358185\\
6.08076923076923e-07	-0.194307341290769\\
6.09230769230769e-07	-0.172298125079541\\
6.10384615384616e-07	-0.150470154498155\\
6.11538461538462e-07	-0.128860729231725\\
6.12692307692308e-07	-0.107505956026257\\
6.13846153846154e-07	-0.0864406918277392\\
6.15e-07	-0.065698490980747\\
6.16153846153846e-07	-0.0453115565452778\\
6.17307692307693e-07	-0.0253106957774407\\
6.18461538461539e-07	-0.00572527980823482\\
6.19615384615385e-07	0.0134167924579775\\
6.20769230769231e-07	0.0320891262149205\\
6.21923076923077e-07	0.0502668583975663\\
6.23076923076923e-07	0.0679266811096819\\
6.24230769230769e-07	0.0850468608601193\\
6.25384615384616e-07	0.101607253642556\\
6.26538461538462e-07	0.117589315904382\\
6.27692307692308e-07	0.132976111460361\\
6.28846153846154e-07	0.14775231441673\\
6.3e-07	0.161904208180669\\
6.31153846153846e-07	0.175419680639681\\
6.32307692307693e-07	0.188288215602954\\
6.33461538461539e-07	0.200500880606635\\
6.34615384615385e-07	0.212050311190919\\
6.35769230769231e-07	0.222930691765527\\
6.36923076923077e-07	0.233137733186276\\
6.38076923076923e-07	0.242668647171759\\
6.39230769230769e-07	0.251522117695067\\
6.40384615384616e-07	0.259698269491238\\
6.41538461538462e-07	0.267198633824401\\
6.42692307692308e-07	0.274026111665235\\
6.43846153846154e-07	0.280184934430371\\
6.45e-07	0.285680622440912\\
6.46153846153846e-07	0.290519941258453\\
6.47307692307692e-07	0.2947108560599\\
6.48461538461539e-07	0.29826248421344\\
6.49615384615385e-07	0.301185046220342\\
6.50769230769231e-07	0.30348981518589\\
6.51923076923077e-07	0.305189064985661\\
6.53076923076923e-07	0.306296017290092\\
6.54230769230769e-07	0.306824787612184\\
6.55384615384616e-07	0.306790330539973\\
6.56538461538462e-07	0.306208384315011\\
6.57692307692308e-07	0.305095414915058\\
6.58846153846154e-07	0.303468559797937\\
6.6e-07	0.301345571458678\\
6.61153846153846e-07	0.298744760951437\\
6.62307692307692e-07	0.295684941521153\\
6.63461538461539e-07	0.29218537248866\\
6.64615384615385e-07	0.28826570352672\\
6.65769230769231e-07	0.283945919460805\\
6.66923076923077e-07	0.279246285724081\\
6.68076923076923e-07	0.274187294589042\\
6.69230769230769e-07	0.268789612295978\\
6.70384615384616e-07	0.263074027189698\\
6.71538461538462e-07	0.257061398972724\\
6.72692307692308e-07	0.250772609176054\\
6.73846153846154e-07	0.24422851294282\\
6.75e-07	0.237449892214077\\
6.76153846153846e-07	0.230457410400313\\
6.77307692307693e-07	0.223271568614281\\
6.78461538461539e-07	0.215912663536983\\
6.79615384615385e-07	0.208400746979546\\
6.80769230769231e-07	0.200755587199371\\
6.81923076923077e-07	0.192996632021414\\
6.83076923076923e-07	0.185142973809596\\
6.84230769230769e-07	0.177213316326542\\
6.85384615384616e-07	0.169225943514411\\
6.86538461538462e-07	0.161198690222095\\
6.87692307692308e-07	0.153148914899589\\
6.88846153846154e-07	0.145093474272646\\
6.9e-07	0.137048700006537\\
6.91153846153846e-07	0.129030377360797\\
6.92307692307692e-07	0.121053725832113\\
6.93461538461539e-07	0.113133381776528\\
6.94615384615385e-07	0.105283382997532\\
6.95769230769231e-07	0.097517155280795\\
6.96923076923077e-07	0.0898475008524422\\
6.98076923076923e-07	0.0822865887321253\\
6.99230769230769e-07	0.0748459469487711\\
7.00384615384616e-07	0.0675364565817776\\
7.01538461538462e-07	0.060368347587264\\
7.02692307692308e-07	0.0533511963647148\\
7.03846153846154e-07	0.0464939250162986\\
7.05e-07	0.0398048022475352\\
7.06153846153846e-07	0.0332914458555017\\
7.07307692307692e-07	0.0269608267474766\\
7.08461538461539e-07	0.0208192744309174\\
7.09615384615385e-07	0.0148724839132734\\
7.10769230769231e-07	0.00912552394795318\\
7.11923076923077e-07	0.00358284656146726\\
7.13076923076923e-07	-0.0017517022051215\\
7.14230769230769e-07	-0.00687487040836665\\
7.15384615384616e-07	-0.0117839872371067\\
7.16538461538462e-07	-0.0164769490394336\\
7.17692307692308e-07	-0.0209522044122179\\
7.18846153846154e-07	-0.0252087384237558\\
7.2e-07	-0.0292460560402354\\
7.21153846153846e-07	-0.0330641648266406\\
7.22307692307692e-07	-0.0366635569923074\\
7.23461538461539e-07	-0.0400451908509096\\
7.24615384615385e-07	-0.04321047176401\\
7.25769230769231e-07	-0.0461612326362374\\
7.26923076923077e-07	-0.0488997140293231\\
7.28076923076923e-07	-0.0514285439609317\\
7.29230769230769e-07	-0.0537507174527416\\
7.30384615384616e-07	-0.0558695758910265\\
7.31538461538462e-07	-0.0577887862609015\\
7.32692307692308e-07	-0.059512320314093\\
7.33846153846154e-07	-0.0610444337279181\\
7.35e-07	-0.0623896453111434\\
7.36153846153846e-07	-0.0635527163106004\\
7.37307692307692e-07	-0.0645386298698701\\
7.38461538461539e-07	-0.0653525706894438\\
7.39615384615385e-07	-0.0659999049352527\\
7.40769230769231e-07	-0.0664861604400413\\
7.41923076923077e-07	-0.0668170072399668\\
7.43076923076923e-07	-0.0669982384858061\\
7.44230769230769e-07	-0.0670357517662247\\
7.45384615384616e-07	-0.0669355308776275\\
7.46538461538462e-07	-0.0667036280728034\\
7.47692307692308e-07	-0.0663461468180314\\
7.48846153846154e-07	-0.0658692250855906\\
7.5e-07	-0.065279019206438\\
7.51153846153846e-07	-0.0645816883050526\\
7.52307692307692e-07	-0.0637833793360104\\
7.53461538461539e-07	-0.0628902127395632\\
7.54615384615385e-07	-0.0619082687309337\\
7.55769230769231e-07	-0.0608435742357317\\
7.56923076923077e-07	-0.0597020904817336\\
7.58076923076923e-07	-0.0584897012546676\\
7.59230769230769e-07	-0.0572122018238945\\
7.60384615384616e-07	-0.0558752885415201\\
7.61538461538462e-07	-0.0544845491162549\\
7.62692307692308e-07	-0.0530454535618465\\
7.63846153846154e-07	-0.0515633458174761\\
7.65e-07	-0.0500434360360506\\
7.66153846153846e-07	-0.0484907935344643\\
7.67307692307692e-07	-0.0469103403981615\\
7.68461538461539e-07	-0.0453068457309576\\
7.69615384615385e-07	-0.0436849205394583\\
7.70769230769231e-07	-0.0420490132400171\\
7.71923076923077e-07	-0.0404034057750091\\
7.73076923076923e-07	-0.038752210323828\\
7.74230769230769e-07	-0.0370993665930188\\
7.75384615384616e-07	-0.0354486396689257\\
7.76538461538462e-07	-0.0338036184151441\\
7.77692307692308e-07	-0.0321677143964954\\
7.78846153846154e-07	-0.030544161310295\\
7.8e-07	-0.0289360149049779\\
7.81153846153846e-07	-0.0273461533658119\\
7.82307692307692e-07	-0.025777278146672\\
7.83461538461539e-07	-0.0242319152265607\\
7.84615384615385e-07	-0.0227124167693032\\
7.85769230769231e-07	-0.0212209631643901\\
7.86923076923077e-07	-0.0197595654269682\\
7.88076923076923e-07	-0.018330067934823\\
7.89230769230769e-07	-0.0169341514800634\\
7.90384615384616e-07	-0.0155733366134126\\
7.91538461538462e-07	-0.0142489872590284\\
7.92692307692308e-07	-0.0129623145779718\\
7.93846153846154e-07	-0.0117143810586118\\
7.95e-07	-0.0105061048126538\\
7.96153846153846e-07	-0.00933826405571871\\
7.97307692307692e-07	-0.00821150175177625\\
7.98461538461539e-07	-0.00712633040127258\\
7.99615384615385e-07	-0.00608313695315513\\
8.00769230769231e-07	-0.00508218782154422\\
8.01923076923077e-07	-0.00412363398841674\\
8.03076923076923e-07	-0.0032075161741343\\
8.04230769230769e-07	-0.00233377005834691\\
8.05384615384616e-07	-0.00150223153443844\\
8.06538461538462e-07	-0.000712641981274022\\
8.07692307692308e-07	3.53464632228967e-05\\
8.08846153846154e-07	0.000742165641499458\\
8.1e-07	0.00140832614289109\\
8.11153846153846e-07	0.00203441211061735\\
8.12307692307692e-07	0.00262107610189747\\
8.13461538461539e-07	0.00316903401307214\\
8.14615384615385e-07	0.00367906008091961\\
8.15769230769231e-07	0.00415198197057214\\
8.16923076923077e-07	0.00458867595971787\\
8.18076923076923e-07	0.0049900622280343\\
8.19230769230769e-07	0.00535710026007326\\
8.20384615384616e-07	0.00569078436908775\\
8.21538461538462e-07	0.00599213934858794\\
8.22692307692308e-07	0.00626221625771719\\
8.23846153846154e-07	0.00650208834584603\\
8.25e-07	0.00671284712111091\\
8.26153846153846e-07	0.00689559856699715\\
8.27307692307692e-07	0.00705145951039055\\
8.28461538461539e-07	0.00718155414394034\\
8.29615384615385e-07	0.00728701070497439\\
8.30769230769231e-07	0.00736895831262082\\
8.31923076923077e-07	0.00742852396424609\\
8.33076923076923e-07	0.00746682969181872\\
8.34230769230769e-07	0.00748498987824612\\
8.35384615384615e-07	0.0074841087333071\\
8.36538461538462e-07	0.00746527792832327\\
8.37692307692308e-07	0.00742957438827004\\
8.38846153846154e-07	0.00737805823965808\\
8.4e-07	0.00731177091208131\\
8.41153846153846e-07	0.00723173339103987\\
8.42307692307692e-07	0.00713894461924844\\
8.43461538461539e-07	0.00703438004338007\\
8.44615384615385e-07	0.00691899030290414\\
8.45769230769231e-07	0.00679370005740225\\
8.46923076923077e-07	0.00665940694854943\\
8.48076923076923e-07	0.00651698069269247\\
8.49230769230769e-07	0.00636726229982073\\
8.50384615384616e-07	0.00621106341452799\\
8.51538461538462e-07	0.00604916577442717\\
8.52692307692308e-07	0.00588232078138191\\
8.53846153846154e-07	0.00571124918079111\\
8.55e-07	0.00553664084410058\\
8.56153846153846e-07	0.00535915464966312\\
8.57307692307692e-07	0.00517941845699707\\
8.58461538461539e-07	0.00499802916950555\\
8.59615384615385e-07	0.00481555288069707\\
8.60769230769231e-07	0.00463252509894036\\
8.61923076923077e-07	0.00444945104584362\\
8.63076923076923e-07	0.00426680602336436\\
8.64230769230769e-07	0.00408503584480918\\
8.65384615384616e-07	0.00390455732496378\\
8.66538461538462e-07	0.0037257588246463\\
8.67692307692308e-07	0.00354900084508497\\
8.68846153846154e-07	0.00337461666761101\\
8.7e-07	0.00320291303425521\\
8.71153846153846e-07	0.00303417086496941\\
8.72307692307692e-07	0.00286864600729884\\
8.73461538461539e-07	0.00270657001447183\\
8.74615384615385e-07	0.00254815094800642\\
8.75769230769231e-07	0.00239357420106192\\
8.76923076923077e-07	0.00224300333892876\\
8.78076923076923e-07	0.0020965809531819\\
8.79230769230769e-07	0.00195442952617364\\
8.80384615384615e-07	0.00181665230271104\\
8.81538461538462e-07	0.00168333416589863\\
8.82692307692308e-07	0.00155454251429875\\
8.83846153846154e-07	0.00143032813770797\\
8.85e-07	0.00131072608901325\\
8.86153846153846e-07	0.00119575654974132\\
8.87307692307692e-07	0.0010854256870746\\
8.88461538461539e-07	0.00097972650025692\\
8.89615384615385e-07	0.000878639654467677\\
8.90769230769231e-07	0.00078213430038845\\
8.91923076923077e-07	0.000690168877839038\\
8.93076923076923e-07	0.000602691901995221\\
8.94230769230769e-07	0.000519642730847885\\
8.95384615384616e-07	0.000440952312697742\\
8.96538461538462e-07	0.000366543912611399\\
8.97692307692308e-07	0.000296333816892988\\
8.98846153846154e-07	0.000230232014754459\\
9e-07	0.000168142856480338\\
9.01153846153846e-07	0.00010996568750454\\
9.02307692307692e-07	5.55954579227047e-05\\
9.03461538461539e-07	4.9233070727313e-06\\
9.04615384615385e-07	-4.21628770873238e-05\\
9.05769230769231e-07	-8.57779239745189e-05\\
9.06923076923077e-07	-0.000126038871833214\\
9.08076923076923e-07	-0.00016306448464093\\
9.09230769230769e-07	-0.000196974794382813\\
9.10384615384616e-07	-0.000227890668537401\\
9.11538461538462e-07	-0.000255933402542886\\
9.12692307692308e-07	-0.000281224336948564\\
9.13846153846154e-07	-0.000303884498897197\\
9.15e-07	-0.000324034267524486\\
9.16153846153846e-07	-0.000341793062815174\\
9.17307692307692e-07	-0.000357279057404943\\
9.18461538461539e-07	-0.000370608910777735\\
9.19615384615385e-07	-0.000381897525269279\\
9.20769230769231e-07	-0.000391257823253751\\
9.21923076923077e-07	-0.000398800544863486\\
9.23076923076923e-07	-0.000404634065563018\\
9.24230769230769e-07	-0.000408864232879602\\
9.25384615384615e-07	-0.000411594221572763\\
9.26538461538462e-07	-0.000412924406513136\\
9.27692307692308e-07	-0.000412952252527027\\
9.28846153846154e-07	-0.000411772220456767\\
9.3e-07	-0.000409475688682374\\
9.31153846153846e-07	-0.00040615088934579\\
9.32307692307692e-07	-0.000401882858522796\\
9.33461538461539e-07	-0.000396753399586778\\
9.34615384615385e-07	-0.000390841059017268\\
9.35769230769231e-07	-0.000384221113911793\\
9.36923076923077e-07	-0.00037696557046991\\
9.38076923076923e-07	-0.000369143172729077\\
9.39230769230769e-07	-0.000360819420846008\\
9.40384615384616e-07	-0.00035205659823056\\
9.41538461538462e-07	-0.000342913806857145\\
9.42692307692308e-07	-0.000333447010093131\\
9.43846153846154e-07	-0.000323709082405303\\
9.45e-07	-0.000313749865322426\\
9.46153846153846e-07	-0.000303616229053767\\
9.47307692307692e-07	-0.000293352139182555\\
9.48461538461539e-07	-0.000282998727877866\\
9.49615384615385e-07	-0.000272594369087294\\
9.50769230769231e-07	-0.000262174757197694\\
9.51923076923077e-07	-0.000251772988672489\\
9.53076923076923e-07	-0.000241419646197882\\
9.54230769230769e-07	-0.000231142884893154\\
9.55384615384615e-07	-0.000220968520162653\\
9.56538461538462e-07	-0.000210920116790943\\
9.57692307692308e-07	-0.000201019078905232\\
9.58846153846154e-07	-0.000191284740450363\\
};
\end{axis}
\end{tikzpicture}%

==> figuresV2/source2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.5cm,
height=6.5cm,
scale only axis,
xmin=0,
xmax=70000000,
xlabel style={font=\color{white!15!black}},
xlabel={$\omega$ [rad]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\hat{f}(\omega)$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	3.17872947447534e-05\\
269117.308456011	3.47948306765648e-05\\
538234.616912022	4.38852170711792e-05\\
807351.925368033	5.92450260323796e-05\\
1076469.23382404	8.1187457596896e-05\\
1345586.54228005	0.000110153972169503\\
1614703.85073607	0.000146716598445726\\
1883821.15919208	0.00019158091458757\\
2152938.46764809	0.00024558969950033\\
2422055.7761041	0.000309727249840657\\
2691173.08456011	0.000385124356800728\\
2960290.39301612	0.000473063934714704\\
3229407.70147213	0.000574987291069208\\
3498525.00992814	0.000692501024518536\\
3767642.31838415	0.000827384533990531\\
4036759.62684016	0.000981598117872763\\
4305876.93529618	0.00115729163757482\\
4574994.24375219	0.00135681371448119\\
4844111.5522082	0.00158272142339978\\
5113228.86066421	0.00183779043912367\\
5382346.16912022	0.00212502558564591\\
5651463.47757623	0.00244767172994919\\
5920580.78603224	0.00280922495416217\\
6189698.09448825	0.00321344393129388\\
6458815.40294426	0.00366436142077987\\
6727932.71140028	0.00416629579079216\\
6997050.01985629	0.00472386246473314\\
7266167.3283123	0.00534198517969015\\
7535284.63676831	0.00602590693493586\\
7804401.94522432	0.00678120049896981\\
8073519.25368033	0.00761377833421134\\
8342636.56213634	0.0085299017894222\\
8611753.87059235	0.0095361894013783\\
8880871.17904836	0.0106396241393946\\
9149988.48750437	0.0118475594191622\\
9419105.79596039	0.0131677237061413\\
9688223.10441639	0.0146082235236299\\
9957340.41287241	0.0161775446767315\\
10226457.7213284	0.0178845515009422\\
10495575.0297844	0.0197384839430948\\
10764692.3382404	0.0217489522831019\\
11033809.6466965	0.0239259293074239\\
11302926.9551525	0.0262797397496083\\
11572044.2636085	0.0288210468196888\\
11841161.5720645	0.0315608356527878\\
12110278.8805205	0.0345103935180342\\
12379396.1889765	0.037681286641902\\
12648513.4974325	0.0410853335153917\\
12917630.8058885	0.0447345745720617\\
13186748.1143445	0.0486412381438265\\
13455865.4228006	0.0528177026235873\\
13724982.7312566	0.0572764547881216\\
13994100.0397126	0.062030044261125\\
14263217.3481686	0.0670910341247708\\
14532334.6566246	0.0724719477184699\\
14801451.9650806	0.0781852116955295\\
15070569.2735366	0.0842430954418981\\
15339686.5819926	0.090657646995948\\
15608803.8904486	0.0974406256440151\\
15877921.1989046	0.104603431402927\\
16147038.5073607	0.112157031637697\\
16416155.8158167	0.12011188509963\\
16685273.1242727	0.128477863706962\\
16954390.4327287	0.137264172426409\\
17223507.7411847	0.146479267649413\\
17492625.0496407	0.15613077449089\\
17761742.3580967	0.166225403470687\\
18030859.6665527	0.176768867068257\\
18299976.9750087	0.187765796668965\\
18569094.2834648	0.199219660445454\\
18838211.5919208	0.211132682739445\\
19107328.9003768	0.223505765527681\\
19376446.2088328	0.236338412570262\\
19645563.5172888	0.249628656849982\\
19914680.8257448	0.263372991917239\\
20183798.1342008	0.277566307756342\\
20452915.4426568	0.292201831785429\\
20722032.7511128	0.307271075593545\\
20991150.0595689	0.322763788004562\\
21260267.3680249	0.338667915038513\\
21529384.6764809	0.35496956731644\\
21798501.9849369	0.371652995425175\\
22067619.2933929	0.38870057372345\\
22336736.6018489	0.406092793030676\\
22605853.9103049	0.42380826259468\\
22874971.2187609	0.441823721684892\\
23144088.5272169	0.460114061103258\\
23413205.835673	0.47865235484674\\
23682323.144129	0.497409902093116\\
23951440.452585	0.516356279616265\\
24220557.761041	0.535459404668721\\
24489675.069497	0.554685608298458\\
24758792.377953	0.57399971899419\\
25027909.686409	0.593365156479532\\
25297026.994865	0.612744035401691\\
25566144.303321	0.632097278585625\\
25835261.6117771	0.651384739450444\\
26104378.9202331	0.670565333111812\\
26373496.2286891	0.689597175623005\\
26642613.5371451	0.70843773073861\\
26911730.8456011	0.727043963519323\\
27180848.1540571	0.74537250003453\\
27449965.4625131	0.763379792361907\\
27719082.7709691	0.78102228803075\\
27988200.0794251	0.798256603008652\\
28257317.3878812	0.815039697290016\\
28526434.6963372	0.831329052110132\\
28795552.0047932	0.847082847780585\\
29064669.3132492	0.862260141120937\\
29333786.6217052	0.876821041448215\\
29602903.9301612	0.890726884079945\\
29872021.2386172	0.903940400308507\\
30141138.5470732	0.91642588281443\\
30410255.8555292	0.928149345504064\\
30679373.1639853	0.939078676782621\\
30948490.4724413	0.949183785306903\\
31217607.7808973	0.958436737302812\\
31486725.0893533	0.966811884580788\\
31755842.3978093	0.974285982437217\\
32024959.7062653	0.980838296691282\\
32294077.0147213	0.986450699174146\\
32563194.3231773	0.991107751060319\\
32832311.6316333	0.994796773508901\\
33101428.9400894	0.997507905164595\\
33370546.2485454	0.999234146154205\\
33639663.5570014	0.99997138830307\\
33908780.8654574	0.999718431386919\\
34177898.1739134	0.998476985327055\\
34447015.4823694	0.996251658329942\\
34716132.7908254	0.993049931065389\\
34985250.0992814	0.988882117069763\\
35254367.4077374	0.983761309651347\\
35523484.7161935	0.977703315663293\\
35792602.0246495	0.970726576594861\\
36061719.3331055	0.962852077513148\\
36330836.6415615	0.954103244464607\\
36599953.9500175	0.944505831017661\\
36869071.2584735	0.934087794694222\\
37138188.5669295	0.922879164098208\\
37407305.8753855	0.910911897602945\\
37676423.1838415	0.898219734506137\\
37945540.4922976	0.884838039600604\\
38214657.8007536	0.870803642140952\\
38483775.1092096	0.856154670210608\\
38752892.4176656	0.840930381510023\\
39022009.7261216	0.825170991595365\\
39291127.0345776	0.808917500597696\\
39560244.3430336	0.792211519445494\\
39829361.6514896	0.775095096598729\\
40098478.9599456	0.757610546280645\\
40367596.2684016	0.739800279164333\\
40636713.5768577	0.721706636435429\\
40905830.8853137	0.703371728110212\\
41174948.1937697	0.684837276440601\\
41444065.5022257	0.666144465184384\\
41713182.8106817	0.647333795461212\\
41982300.1191377	0.628444948852871\\
42251417.4275937	0.609516658340838\\
42520534.7360497	0.590586587605699\\
42789652.0445057	0.571691219142312\\
43058769.3529618	0.552865751572355\\
43327886.6614178	0.53414400646265\\
43597003.9698738	0.515558344884151\\
43866121.2783298	0.497139593873306\\
44135238.5867858	0.478916982885293\\
44404355.8952418	0.460918090257942\\
44673473.2036978	0.443168799636623\\
44942590.5121538	0.425693266244438\\
45211707.8206099	0.408513892819284\\
45480825.1290659	0.391651314980119\\
45749942.4375219	0.375124395729518\\
46019059.7459779	0.358950228748679\\
46288177.0544339	0.343144150094689\\
46557294.3628899	0.327719757868427\\
46826411.6713459	0.312688939385013\\
47095528.9798019	0.298061905347492\\
47364646.2882579	0.283847230498411\\
47633763.5967139	0.270051900203238\\
47902880.90517	0.256681362404082\\
48171998.213626	0.243739584371864\\
48441115.522082	0.231229113679845\\
48710232.830538	0.219151142820973\\
48979350.138994	0.207505576895854\\
49248467.44745	0.196291103806748\\
49517584.755906	0.185505266405872\\
49786702.064362	0.175144536062848\\
50055819.372818	0.165204387136275\\
50324936.6812741	0.155679371857595\\
50594053.9897301	0.146563195161375\\
50863171.2981861	0.13784878902446\\
51132288.6066421	0.129528385906727\\
51401405.9150981	0.121593590918032\\
51670523.2235541	0.114035452369003\\
51939640.5320101	0.10684453039717\\
52208757.8404661	0.100010963394247\\
52477875.1489221	0.0935245319947235\\
52746992.4573781	0.0873747204200536\\
53016109.7658342	0.0815507750062854\\
53285227.0742902	0.0760417597756208\\
53554344.3827462	0.0708366089439682\\
53823461.6912022	0.0659241762867109\\
54092578.9996582	0.0612932813135111\\
54361696.3081142	0.0569327522298116\\
54630813.6165702	0.0528314656876253\\
54899930.9250262	0.0489783833511164\\
55169048.2334823	0.0453625853232809\\
55438165.5419383	0.0419733004986732\\
55707282.8503943	0.0387999339235784\\
55976400.1588503	0.0358320912592895\\
56245517.4673063	0.0330596004562501\\
56514634.7757623	0.0304725307568151\\
56783752.0842183	0.0280612091523317\\
57052869.3926743	0.0258162344262571\\
57321986.7011303	0.0237284889192041\\
57591104.0095864	0.0217891481542735\\
57860221.3180424	0.0199896884619362\\
58129338.6264984	0.0183218927431949\\
58398455.9349544	0.0167778545079677\\
58667573.2434104	0.0153499803227169\\
58936690.5518664	0.0140309907974923\\
59205807.8603224	0.01281392023789\\
59474925.1687784	0.0116921150821315\\
59744042.4772344	0.0106592312376714\\
60013159.7856905	0.00970923042560361\\
60282277.0941465	0.00883637563477481\\
60551394.4026025	0.0080352257810676\\
60820511.7110585	0.00730062966088952\\
61089629.0195145	0.00662771928159253\\
61358746.3279705	0.00601190264544877\\
61627863.6364265	0.005448856057991\\
61896980.9448825	0.00493451602604092\\
62166098.2533385	0.00446507080565526\\
62435215.5617945	0.00403695165554143\\
62704332.8702506	0.00364682384725255\\
62973450.1787066	0.00329157747967558\\
63242567.4871626	0.00296831814196565\\
63511684.7956186	0.00267435746614479\\
63780802.1040746	0.00240720360805637\\
64049919.4125306	0.00216455169319324\\
64319036.7209866	0.00194427426208361\\
64588154.0294426	0.00174441174837208\\
64857271.3378986	0.00156316302141216\\
65126388.6463547	0.00139887602406304\\
65395505.9548107	0.0012500385353876\\
65664623.2632667	0.00111526908703277\\
65933740.5717227	0.000993308061202839\\
66202857.8801787	0.000883008997223255\\
66471975.1886347	0.000783330132752047\\
66741092.4970907	0.000693326204625655\\
67010209.8055467	0.000612140533135119\\
67279327.1140027	0.00053899741217781\\
67548444.4224588	0.000473194826179868\\
67817561.7309148	0.00041409751294451\\
68086679.0393708	0.0003611303896345\\
68355796.3478268	0.000313772356927118\\
68624913.6562828	0.000271550494023928\\
68894030.9647388	0.000234034654636585\\
69163148.2731948	0.000200832471345033\\
69432265.5816508	0.000171584772851091\\
69701382.8901068	0.000145961415655399\\
69970500.1985629	0.000123657528619759\\
};
\end{axis}
\end{tikzpicture}%
